Totally-Reflective Genera of Integral Lattices

In this paper we give a complete classification of totally-reflective, primitive genera in dimension 3 and 4. Our method breaks up into two parts. The first part consists of classifying the square free, totally-reflective, primitive genera by calculating strong bounds on the prime factors of the determinant of genera of positive definite quadratic forms (lattices) with this property. We achieve these bounds by combining the Minkowski-Siegel mass formula with the combinatorial classification of reflective lattices accomplished by Scharlau \& Blaschke. In a second part, we use a lattice transformation that goes back to Watson, to generate all totally-reflective, primitive genera when starting with the square-free case.

==> (inline-0) <==
\begin{longtable}{ccc|ccc|ccc}
  $\det$ & Genus & h & $\det$ & Genus & h & $\det$ & Genus & h \\
  \hline
  & & & & & & & & \\
1&$\mathrm{I}(1_{3}^{+3})$&1&2&$\mathrm{I}(2_{1}^{+1})$&1&3&$\mathrm{I}(3^{-1})$&1\\3&$\mathrm{I}(3^{+1})$&1&4&$\mathrm{I}(2_{2}^{+2})$&1&4&$\mathrm{II}(4_{3}^{-1})$&1\\4&$\mathrm{I}(4_{1}^{+1})$&1&5&$\mathrm{I}(5^{-1})$&1&5&$\mathrm{I}(5^{+1})$&1\\6&$\mathrm{II}(2_{1}^{+1}3^{-1})$&1&6&$\mathrm{I}(2_{1}^{+1}3^{+1})$&1&6&$\mathrm{I}(2_{3}^{-1}3^{-1})$&1\\7&$\mathrm{I}(7^{+1})$&2&8&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1})$&1&9&$\mathrm{I}(3^{-2})$&1\\9&$\mathrm{I}(9^{-1})$&1&9&$\mathrm{I}(9^{+1})$&1&9&$\mathrm{I}(3^{+2})$&1\\10&$\mathrm{I}(2_{1}^{+1}5^{-1})$&2&10&$\mathrm{I}(2_{1}^{+1}5^{+1})$&1&11&$\mathrm{I}(11^{-1})$&1\\12&$\mathrm{I}(2_{2}^{+2}3^{+1})$&1&12&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1})$&1&12&$\mathrm{I}(2_{4}^{-2}3^{-1})$&1\\12&$\mathrm{II}(4_{1}^{+1}3^{-1})$&1&12&$\mathrm{I}(4_{7}^{+1}3^{-1})$&1&12&$\mathrm{I}(4_{1}^{+1}3^{+1})$&1\\12&$\mathrm{II}(4_{5}^{-1}3^{+1})$&1&12&$\mathrm{I}(4_{3}^{-1}3^{+1})$&1&14&$\mathrm{II}(2_{1}^{+1}7^{+1})$&1\\14&$\mathrm{I}(2_{7}^{+1}7^{+1})$&2&15&$\mathrm{I}(3^{+1}5^{+1})$&2&15&$\mathrm{I}(3^{-1}5^{-1})$&2\\15&$\mathrm{I}(3^{+1}5^{-1})$&1&15&$\mathrm{I}(3^{-1}5^{+1})$&1&16&$\mathrm{I}(4_{\mathrm{II}}^{-2})$&1\\16&$\mathrm{I}(4_{2}^{+2})$&1&16&$\mathrm{I}(16_{5}^{-1})$&1&16&$\mathrm{I}(16_{1}^{+1})$&2\\17&$\mathrm{I}(17^{+1})$&2&18&$\mathrm{II}(2_{3}^{-1}3^{+2})$&1&18&$\mathrm{I}(2_{3}^{-1}3^{-2})$&1\\18&$\mathrm{I}(2_{1}^{+1}9^{-1})$&2&18&$\mathrm{I}(2_{1}^{+1}3^{+2})$&1&20&$\mathrm{I}(2_{2}^{-2}5^{+1})$&2\\20&$\mathrm{I}(2_{6}^{-2}5^{-1})$&1&20&$\mathrm{II}(4_{7}^{+1}5^{+1})$&1&20&$\mathrm{I}(4_{1}^{+1}5^{-1})$&1\\20&$\mathrm{I}(4_{1}^{+1}5^{+1})$&2&20&$\mathrm{II}(4_{3}^{-1}5^{-1})$&1&21&$\mathrm{I}(3^{+1}7^{+1})$&2\\21&$\mathrm{I}(3^{-1}7^{+1})$&2&21&$\mathrm{I}(3^{+1}7^{-1})$&1&24&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}3^{+1})$&2\\24&$\mathrm{I}(2_{3}^{-1}4_{1}^{+1}3^{-1})$&1&25&$\mathrm{I}(5^{+2})$&1&25&$\mathrm{I}(5^{-2})$&1\\27&$\mathrm{I}(3^{-1}9^{+1})$&1&27&$\mathrm{I}(3^{-1}9^{-1})$&1&27&$\mathrm{I}(3^{+1}9^{-1})$&1\\27&$\mathrm{I}(3^{+1}9^{+1})$&1&28&$\mathrm{I}(2_{\mathrm{II}}^{+2}7^{+1})$&1&28&$\mathrm{I}(2_{0}^{+2}7^{+1})$&2\\28&$\mathrm{II}(4_{1}^{+1}7^{+1})$&2&28&$\mathrm{I}(4_{7}^{+1}7^{+1})$&2&30&$\mathrm{I}(2_{5}^{-1}3^{+1}5^{-1})$&1\\30&$\mathrm{II}(2_{1}^{+1}3^{-1}5^{-1})$&2&30&$\mathrm{II}(2_{1}^{+1}3^{+1}5^{+1})$&1&30&$\mathrm{I}(2_{1}^{+1}3^{-1}5^{-1})$&2\\30&$\mathrm{I}(2_{7}^{+1}3^{+1}5^{+1})$&2&32&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1})$&1&32&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1})$&1\\32&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1})$&1&32&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1})$&1&33&$\mathrm{I}(3^{+1}11^{-1})$&2\\33&$\mathrm{I}(3^{-1}11^{+1})$&2&35&$\mathrm{I}(5^{+1}7^{-1})$&1&35&$\mathrm{I}(5^{-1}7^{+1})$&2\\36&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2})$&1&36&$\mathrm{I}(2_{4}^{-2}3^{-2})$&1&36&$\mathrm{I}(2_{2}^{+2}9^{+1})$&2\\36&$\mathrm{I}(2_{6}^{+2}3^{+2})$&1&36&$\mathrm{II}(4_{3}^{-1}3^{-2})$&1&36&$\mathrm{II}(4_{3}^{-1}9^{-1})$&1\\36&$\mathrm{II}(4_{3}^{-1}9^{+1})$&1&36&$\mathrm{I}(4_{3}^{-1}3^{+2})$&1&36&$\mathrm{II}(4_{7}^{+1}3^{+2})$&1\\36&$\mathrm{I}(4_{1}^{+1}3^{-2})$&1&36&$\mathrm{I}(4_{1}^{+1}9^{+1})$&2&36&$\mathrm{I}(4_{1}^{+1}3^{+2})$&1\\39&$\mathrm{I}(3^{+1}13^{-1})$&1&40&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}5^{+1})$&2&42&$\mathrm{II}(2_{3}^{-1}3^{-1}7^{+1})$&2\\42&$\mathrm{I}(2_{3}^{-1}3^{-1}7^{+1})$&2&42&$\mathrm{I}(2_{5}^{-1}3^{-1}7^{-1})$&2&44&$\mathrm{II}(4_{1}^{+1}11^{-1})$&1\\45&$\mathrm{I}(3^{+2}5^{+1})$&2&45&$\mathrm{I}(3^{-2}5^{-1})$&2&45&$\mathrm{I}(3^{+2}5^{-1})$&1\\45&$\mathrm{I}(3^{-2}5^{+1})$&1&45&$\mathrm{I}(9^{-1}5^{+1})$&2&48&$\mathrm{I}(4_{2}^{+2}3^{+1})$&1\\48&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1})$&1&48&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1})$&1&48&$\mathrm{I}(4_{4}^{-2}3^{+1})$&1\\48&$\mathrm{I}(4_{2}^{-2}3^{-1})$&1&48&$\mathrm{II}(16_{1}^{+1}3^{-1})$&2&48&$\mathrm{I}(16_{1}^{+1}3^{+1})$&2\\48&$\mathrm{I}(16_{7}^{+1}3^{+1})$&1&48&$\mathrm{I}(16_{5}^{-1}3^{+1})$&2&48&$\mathrm{I}(16_{3}^{-1}3^{+1})$&2\\49&$\mathrm{I}(7^{+2})$&2&50&$\mathrm{I}(2_{5}^{-1}5^{-2})$&1&50&$\mathrm{I}(2_{1}^{+1}5^{+2})$&2\\51&$\mathrm{I}(3^{-1}17^{+1})$&2&54&$\mathrm{II}(2_{1}^{+1}3^{-1}9^{-1})$&2&54&$\mathrm{I}(2_{1}^{+1}3^{+1}9^{+1})$&1\\54&$\mathrm{I}(2_{1}^{+1}3^{+1}9^{-1})$&1&54&$\mathrm{I}(2_{3}^{-1}3^{-1}9^{-1})$&1&54&$\mathrm{I}(2_{3}^{-1}3^{-1}9^{+1})$&1\\56&$\mathrm{I}(2_{7}^{+1}4_{1}^{+1}7^{+1})$&3&57&$\mathrm{I}(3^{+1}19^{-1})$&2&60&$\mathrm{I}(2_{2}^{-2}3^{+1}5^{+1})$&2\\60&$\mathrm{I}(2_{4}^{-2}3^{-1}5^{+1})$&1&60&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{+1})$&2&60&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-1})$&1\\60&$\mathrm{I}(2_{2}^{+2}3^{-1}5^{-1})$&2&60&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{-1})$&1&60&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1})$&1\\60&$\mathrm{I}(4_{3}^{-1}3^{+1}5^{+1})$&2&60&$\mathrm{I}(4_{3}^{-1}3^{-1}5^{-1})$&2&60&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{+1})$&2\\60&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{-1})$&2&60&$\mathrm{I}(4_{7}^{+1}3^{-1}5^{+1})$&1&63&$\mathrm{I}(3^{+2}7^{-1})$&2\\63&$\mathrm{I}(3^{-2}7^{-1})$&2&63&$\mathrm{I}(3^{+2}7^{+1})$&1&64&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1})$&2\\65&$\mathrm{I}(5^{+1}13^{+1})$&2&66&$\mathrm{I}(2_{1}^{+1}3^{+1}11^{-1})$&3&68&$\mathrm{II}(4_{3}^{-1}17^{+1})$&2\\69&$\mathrm{I}(3^{-1}23^{+1})$&3&72&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}3^{+2})$&1&72&$\mathrm{I}(2_{3}^{-1}4_{3}^{-1}3^{-2})$&2\\75&$\mathrm{I}(3^{-1}5^{+2})$&1&75&$\mathrm{I}(3^{+1}5^{-2})$&1&75&$\mathrm{I}(3^{-1}5^{-2})$&2\\75&$\mathrm{I}(3^{+1}5^{+2})$&2&77&$\mathrm{I}(7^{+1}11^{-1})$&3&78&$\mathrm{II}(2_{1}^{+1}3^{-1}13^{-1})$&3\\80&$\mathrm{I}(4_{\mathrm{II}}^{+2}5^{-1})$&1&80&$\mathrm{I}(4_{2}^{-2}5^{-1})$&1&80&$\mathrm{I}(4_{6}^{-2}5^{+1})$&2\\80&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1})$&1&80&$\mathrm{I}(16_{1}^{+1}5^{-1})$&2&80&$\mathrm{I}(16_{1}^{+1}5^{+1})$&3\\80&$\mathrm{I}(16_{5}^{-1}5^{+1})$&4&81&$\mathrm{I}(3^{+1}27^{-1})$&1&81&$\mathrm{I}(9^{-2})$&1\\81&$\mathrm{I}(9^{+2})$&1&84&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}7^{+1})$&2&84&$\mathrm{I}(2_{2}^{+2}3^{+1}7^{-1})$&2\\84&$\mathrm{I}(2_{6}^{-2}3^{+1}7^{+1})$&2&84&$\mathrm{II}(4_{7}^{+1}3^{-1}7^{+1})$&2&84&$\mathrm{II}(4_{7}^{+1}3^{+1}7^{-1})$&1\\84&$\mathrm{I}(4_{1}^{+1}3^{+1}7^{+1})$&2&84&$\mathrm{I}(4_{1}^{+1}3^{+1}7^{-1})$&2&84&$\mathrm{II}(4_{3}^{-1}3^{+1}7^{+1})$&2\\90&$\mathrm{II}(2_{7}^{+1}3^{-2}5^{+1})$&2&90&$\mathrm{I}(2_{7}^{+1}3^{+2}5^{+1})$&1&90&$\mathrm{II}(2_{3}^{-1}3^{+2}5^{-1})$&1\\90&$\mathrm{I}(2_{3}^{-1}3^{-2}5^{+1})$&2&90&$\mathrm{I}(2_{3}^{-1}3^{+2}5^{-1})$&2&96&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{+1})$&2\\96&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{+1})$&2&96&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{-1})$&1&96&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+1})$&2\\96&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{-1})$&1&96&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}3^{-1})$&1&96&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{+1})$&2\\96&$\mathrm{I}(2_{7}^{+1}16_{3}^{-1}3^{-1})$&1&98&$\mathrm{II}(2_{7}^{+1}7^{+2})$&1&98&$\mathrm{I}(2_{7}^{+1}7^{+2})$&2\\99&$\mathrm{I}(3^{+2}11^{+1})$&2&99&$\mathrm{I}(3^{-2}11^{-1})$&2&100&$\mathrm{I}(2_{6}^{-2}5^{-2})$&1\\100&$\mathrm{I}(2_{2}^{+2}5^{+2})$&2&100&$\mathrm{II}(4_{3}^{-1}5^{+2})$&1&100&$\mathrm{I}(4_{5}^{-1}5^{-2})$&1\\100&$\mathrm{I}(4_{5}^{-1}5^{+2})$&2&100&$\mathrm{II}(4_{7}^{+1}5^{-2})$&1&105&$\mathrm{I}(3^{+1}5^{-1}7^{+1})$&2\\105&$\mathrm{I}(3^{-1}5^{-1}7^{-1})$&2&105&$\mathrm{I}(3^{-1}5^{+1}7^{+1})$&2&105&$\mathrm{I}(3^{-1}5^{-1}7^{+1})$&3\\108&$\mathrm{I}(2_{2}^{+2}3^{+1}9^{-1})$&1&108&$\mathrm{I}(2_{2}^{+2}3^{+1}9^{+1})$&1&108&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}9^{+1})$&2\\108&$\mathrm{I}(2_{4}^{-2}3^{-1}9^{+1})$&1&108&$\mathrm{I}(2_{4}^{-2}3^{-1}9^{-1})$&1&108&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1})$&1\\108&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{-1})$&1&108&$\mathrm{I}(4_{1}^{+1}3^{+1}9^{+1})$&2&108&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1})$&1\\108&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{+1})$&1&108&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{-1})$&1&108&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{+1})$&1\\108&$\mathrm{I}(4_{3}^{-1}3^{-1}9^{+1})$&1&108&$\mathrm{I}(4_{3}^{-1}3^{-1}9^{-1})$&1&112&$\mathrm{I}(4_{\mathrm{II}}^{+2}7^{+1})$&2\\112&$\mathrm{I}(4_{2}^{+2}7^{+1})$&2&117&$\mathrm{I}(3^{+2}13^{-1})$&1&120&$\mathrm{I}(2_{5}^{-1}4_{3}^{-1}3^{+1}5^{-1})$&2\\120&$\mathrm{I}(2_{7}^{+1}4_{1}^{+1}3^{+1}5^{+1})$&3&121&$\mathrm{I}(11^{-2})$&1&125&$\mathrm{I}(5^{+1}25^{-1})$&1\\125&$\mathrm{I}(5^{+1}25^{+1})$&1&126&$\mathrm{I}(2_{3}^{-1}3^{+2}7^{+1})$&2&126&$\mathrm{II}(2_{1}^{+1}3^{+2}7^{-1})$&2\\126&$\mathrm{II}(2_{1}^{+1}9^{-1}7^{+1})$&3&126&$\mathrm{I}(2_{1}^{+1}3^{+2}7^{-1})$&2&128&$\mathrm{I}(2_{1}^{+1}64_{1}^{+1})$&4\\132&$\mathrm{I}(2_{2}^{+2}3^{-1}11^{+1})$&3&132&$\mathrm{II}(4_{3}^{-1}3^{+1}11^{-1})$&2&132&$\mathrm{II}(4_{3}^{-1}3^{-1}11^{+1})$&2\\132&$\mathrm{I}(4_{1}^{+1}3^{-1}11^{+1})$&3&135&$\mathrm{I}(3^{+1}9^{+1}5^{+1})$&2&135&$\mathrm{I}(3^{-1}9^{+1}5^{-1})$&3\\135&$\mathrm{I}(3^{+1}9^{-1}5^{+1})$&2&135&$\mathrm{I}(3^{-1}9^{-1}5^{+1})$&2&135&$\mathrm{I}(3^{+1}9^{+1}5^{-1})$&1\\135&$\mathrm{I}(3^{+1}9^{-1}5^{-1})$&1&140&$\mathrm{II}(4_{1}^{+1}5^{+1}7^{-1})$&1&140&$\mathrm{II}(4_{1}^{+1}5^{-1}7^{+1})$&2\\144&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2})$&1&144&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{-1})$&1&144&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+1})$&1\\144&$\mathrm{I}(4_{4}^{-2}3^{+2})$&1&144&$\mathrm{I}(4_{6}^{-2}3^{-2})$&1&144&$\mathrm{I}(4_{2}^{+2}9^{+1})$&2\\144&$\mathrm{I}(4_{6}^{+2}3^{+2})$&1&144&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2})$&1&144&$\mathrm{II}(16_{3}^{-1}3^{-2})$&2\\144&$\mathrm{I}(16_{5}^{-1}3^{+2})$&1&144&$\mathrm{I}(16_{3}^{-1}3^{+2})$&2&144&$\mathrm{I}(16_{5}^{-1}9^{+1})$&3\\144&$\mathrm{I}(16_{7}^{+1}3^{+2})$&2&144&$\mathrm{I}(16_{1}^{+1}9^{+1})$&4&144&$\mathrm{I}(16_{1}^{+1}3^{+2})$&2\\147&$\mathrm{I}(3^{-1}7^{-2})$&2&147&$\mathrm{I}(3^{+1}7^{+2})$&1&147&$\mathrm{I}(3^{+1}7^{-2})$&2\\150&$\mathrm{II}(2_{1}^{+1}3^{+1}5^{-2})$&2&150&$\mathrm{I}(2_{7}^{+1}3^{+1}5^{-2})$&2&150&$\mathrm{I}(2_{1}^{+1}3^{-1}5^{-2})$&1\\150&$\mathrm{II}(2_{5}^{-1}3^{-1}5^{+2})$&1&150&$\mathrm{I}(2_{5}^{-1}3^{-1}5^{+2})$&2&153&$\mathrm{I}(3^{+2}17^{-1})$&2\\156&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}13^{+1})$&3&156&$\mathrm{II}(4_{5}^{-1}3^{+1}13^{-1})$&1&160&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}5^{+1})$&2\\160&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}5^{+1})$&2&160&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}5^{+1})$&2&160&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}5^{+1})$&2\\162&$\mathrm{I}(2_{1}^{+1}9^{+2})$&2&165&$\mathrm{I}(3^{+1}5^{+1}11^{-1})$&2&171&$\mathrm{I}(3^{+2}19^{+1})$&2\\175&$\mathrm{I}(5^{+2}7^{-1})$&2&175&$\mathrm{I}(5^{-2}7^{+1})$&1&176&$\mathrm{I}(4_{\mathrm{II}}^{-2}11^{-1})$&1\\180&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{+1})$&1&180&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-2}5^{-1})$&2&180&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{+1})$&2\\180&$\mathrm{I}(2_{0}^{+2}3^{-2}5^{-1})$&2&180&$\mathrm{I}(2_{4}^{-2}3^{+2}5^{-1})$&1&180&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1})$&1\\180&$\mathrm{II}(4_{7}^{+1}3^{-2}5^{+1})$&1&180&$\mathrm{II}(4_{7}^{+1}9^{-1}5^{+1})$&2&180&$\mathrm{I}(4_{1}^{+1}3^{-2}5^{-1})$&2\\180&$\mathrm{I}(4_{1}^{+1}3^{+2}5^{-1})$&1&180&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{+1})$&2&180&$\mathrm{II}(4_{3}^{-1}3^{-2}5^{-1})$&2\\180&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{+1})$&2&189&$\mathrm{I}(3^{-1}9^{+1}7^{+1})$&2&189&$\mathrm{I}(3^{+1}9^{-1}7^{-1})$&1\\189&$\mathrm{I}(3^{-1}9^{-1}7^{+1})$&2&189&$\mathrm{I}(3^{+1}9^{+1}7^{-1})$&1&192&$\mathrm{I}(4_{1}^{+1}16_{7}^{+1}3^{+1})$&2\\192&$\mathrm{I}(4_{3}^{-1}16_{1}^{+1}3^{+1})$&2&192&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1}3^{+1})$&2&195&$\mathrm{I}(3^{-1}5^{-1}13^{-1})$&3\\196&$\mathrm{I}(2_{6}^{+2}7^{+2})$&2&196&$\mathrm{I}(2_{\mathrm{II}}^{+2}7^{+2})$&1&196&$\mathrm{I}(4_{5}^{-1}7^{+2})$&2\\196&$\mathrm{II}(4_{7}^{+1}7^{+2})$&2&198&$\mathrm{I}(2_{1}^{+1}3^{+2}11^{-1})$&3&200&$\mathrm{I}(2_{5}^{-1}4_{1}^{+1}5^{-2})$&2\\204&$\mathrm{II}(4_{1}^{+1}3^{-1}17^{+1})$&2&207&$\mathrm{I}(3^{+2}23^{+1})$&3&210&$\mathrm{II}(2_{7}^{+1}3^{+1}5^{+1}7^{+1})$&2\\210&$\mathrm{I}(2_{7}^{+1}3^{+1}5^{+1}7^{+1})$&3&216&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}3^{+1}9^{+1})$&2&216&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}3^{+1}9^{-1})$&2\\216&$\mathrm{I}(2_{3}^{-1}4_{1}^{+1}3^{-1}9^{+1})$&2&224&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}7^{+1})$&3&224&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}7^{+1})$&3\\224&$\mathrm{I}(2_{7}^{+1}16_{1}^{+1}7^{+1})$&3&224&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}7^{+1})$&3&225&$\mathrm{I}(3^{-2}5^{+2})$&1\\225&$\mathrm{I}(3^{+2}5^{-2})$&1&225&$\mathrm{I}(9^{+1}5^{+2})$&2&225&$\mathrm{I}(3^{-2}5^{-2})$&2\\225&$\mathrm{I}(3^{+2}5^{+2})$&2&228&$\mathrm{II}(4_{3}^{-1}3^{+1}19^{-1})$&2&234&$\mathrm{II}(2_{3}^{-1}3^{+2}13^{-1})$&3\\240&$\mathrm{I}(4_{6}^{-2}3^{+1}5^{+1})$&2&240&$\mathrm{I}(4_{6}^{-2}3^{-1}5^{-1})$&2&240&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-1})$&1\\240&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1})$&1&240&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}5^{+1})$&2&240&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}5^{-1})$&2\\240&$\mathrm{I}(4_{6}^{+2}3^{-1}5^{+1})$&1&240&$\mathrm{II}(16_{5}^{-1}3^{-1}5^{+1})$&2&245&$\mathrm{I}(5^{-1}7^{+2})$&1\\245&$\mathrm{I}(5^{+1}7^{-2})$&2&250&$\mathrm{I}(2_{1}^{+1}5^{-1}25^{-1})$&3&252&$\mathrm{I}(2_{2}^{-2}3^{+2}7^{-1})$&2\\252&$\mathrm{I}(2_{6}^{-2}3^{+2}7^{+1})$&2&252&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}7^{-1})$&2&252&$\mathrm{I}(2_{\mathrm{II}}^{+2}9^{+1}7^{+1})$&3\\252&$\mathrm{II}(4_{5}^{-1}3^{-2}7^{-1})$&2&252&$\mathrm{II}(4_{5}^{-1}3^{+2}7^{+1})$&1&252&$\mathrm{I}(4_{3}^{-1}3^{+2}7^{+1})$&2\\252&$\mathrm{I}(4_{3}^{-1}3^{+2}7^{-1})$&2&252&$\mathrm{II}(4_{1}^{+1}3^{+2}7^{-1})$&2&256&$\mathrm{I}(16_{6}^{-2})$&1\\256&$\mathrm{I}(16_{2}^{+2})$&2&260&$\mathrm{II}(4_{3}^{-1}5^{+1}13^{+1})$&2&270&$\mathrm{I}(2_{5}^{-1}3^{+1}9^{+1}5^{-1})$&2\\270&$\mathrm{II}(2_{1}^{+1}3^{-1}9^{+1}5^{-1})$&2&270&$\mathrm{II}(2_{1}^{+1}3^{+1}9^{-1}5^{+1})$&2&270&$\mathrm{II}(2_{1}^{+1}3^{-1}9^{-1}5^{-1})$&2\\270&$\mathrm{I}(2_{1}^{+1}3^{-1}9^{+1}5^{-1})$&2&270&$\mathrm{I}(2_{1}^{+1}3^{-1}9^{-1}5^{-1})$&2&270&$\mathrm{I}(2_{7}^{+1}3^{+1}9^{-1}5^{+1})$&3\\272&$\mathrm{I}(4_{\mathrm{II}}^{-2}17^{+1})$&2&276&$\mathrm{II}(4_{7}^{+1}3^{-1}23^{+1})$&3&288&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{+2})$&1\\288&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}3^{+2})$&1&288&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{-2})$&2&288&$\mathrm{I}(2_{5}^{-1}16_{1}^{+1}3^{+2})$&1\\288&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{-2})$&2&288&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{-2})$&2&288&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{-2})$&2\\288&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+2})$&1&289&$\mathrm{I}(17^{+2})$&2&294&$\mathrm{I}(2_{7}^{+1}3^{-1}7^{+2})$&2\\294&$\mathrm{II}(2_{5}^{-1}3^{-1}7^{-2})$&2&294&$\mathrm{I}(2_{5}^{-1}3^{-1}7^{-2})$&2&297&$\mathrm{I}(3^{-1}9^{-1}11^{+1})$&3\\297&$\mathrm{I}(3^{+1}9^{+1}11^{-1})$&2&297&$\mathrm{I}(3^{+1}9^{-1}11^{-1})$&2&300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{+2})$&1\\300&$\mathrm{I}(2_{0}^{+2}3^{-1}5^{-2})$&2&300&$\mathrm{I}(2_{0}^{+2}3^{+1}5^{+2})$&2&300&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-1}5^{-2})$&2\\300&$\mathrm{I}(2_{4}^{-2}3^{+1}5^{-2})$&1&300&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{+2})$&1&300&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{-2})$&1\\300&$\mathrm{I}(4_{7}^{+1}3^{+1}5^{-2})$&1&300&$\mathrm{I}(4_{7}^{+1}3^{-1}5^{-2})$&2&300&$\mathrm{I}(4_{7}^{+1}3^{+1}5^{+2})$&2\\300&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{-2})$&2&300&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{+2})$&2&308&$\mathrm{II}(4_{7}^{+1}7^{+1}11^{-1})$&3\\315&$\mathrm{I}(3^{+2}5^{+1}7^{+1})$&2&315&$\mathrm{I}(3^{+2}5^{-1}7^{-1})$&2&315&$\mathrm{I}(3^{-2}5^{+1}7^{-1})$&2\\315&$\mathrm{I}(3^{+2}5^{+1}7^{-1})$&3&320&$\mathrm{I}(4_{5}^{-1}16_{1}^{+1}5^{+1})$&6&324&$\mathrm{I}(2_{2}^{+2}9^{+2})$&2\\324&$\mathrm{II}(4_{3}^{-1}3^{+1}27^{-1})$&1&324&$\mathrm{II}(4_{3}^{-1}9^{-2})$&1&324&$\mathrm{II}(4_{3}^{-1}9^{+2})$&1\\324&$\mathrm{I}(4_{1}^{+1}9^{+2})$&2&325&$\mathrm{I}(5^{-2}13^{-1})$&2&330&$\mathrm{II}(2_{3}^{-1}3^{-1}5^{-1}11^{-1})$&4\\336&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}7^{+1})$&2&336&$\mathrm{I}(4_{2}^{-2}3^{+1}7^{+1})$&2&336&$\mathrm{I}(4_{6}^{-2}3^{+1}7^{-1})$&2\\336&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}7^{+1})$&2&336&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}7^{-1})$&1&336&$\mathrm{I}(16_{1}^{+1}3^{+1}7^{-1})$&3\\336&$\mathrm{I}(16_{5}^{-1}3^{+1}7^{-1})$&4&351&$\mathrm{I}(3^{+1}9^{-1}13^{-1})$&2&360&$\mathrm{I}(2_{3}^{-1}4_{7}^{+1}3^{+2}5^{-1})$&3\\360&$\mathrm{I}(2_{7}^{+1}4_{3}^{-1}3^{+2}5^{+1})$&2&363&$\mathrm{I}(3^{-1}11^{-2})$&2&363&$\mathrm{I}(3^{+1}11^{+2})$&2\\375&$\mathrm{I}(3^{-1}5^{-1}25^{+1})$&3&375&$\mathrm{I}(3^{+1}5^{-1}25^{-1})$&2&375&$\mathrm{I}(3^{-1}5^{+1}25^{+1})$&1\\375&$\mathrm{I}(3^{-1}5^{+1}25^{-1})$&1&378&$\mathrm{II}(2_{3}^{-1}3^{-1}9^{-1}7^{+1})$&4&378&$\mathrm{I}(2_{5}^{-1}3^{-1}9^{-1}7^{-1})$&3\\384&$\mathrm{I}(2_{3}^{-1}64_{1}^{+1}3^{-1})$&4&392&$\mathrm{I}(2_{7}^{+1}4_{7}^{+1}7^{+2})$&3&396&$\mathrm{I}(2_{4}^{-2}3^{+2}11^{+1})$&3\\396&$\mathrm{II}(4_{1}^{+1}3^{+2}11^{+1})$&2&396&$\mathrm{II}(4_{1}^{+1}3^{-2}11^{-1})$&2&396&$\mathrm{I}(4_{3}^{-1}3^{+2}11^{+1})$&3\\400&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+2})$&1&400&$\mathrm{I}(4_{2}^{-2}5^{-2})$&1&400&$\mathrm{I}(4_{6}^{-2}5^{+2})$&2\\400&$\mathrm{I}(4_{\mathrm{II}}^{+2}5^{-2})$&1&400&$\mathrm{I}(16_{5}^{-1}5^{-2})$&2&400&$\mathrm{I}(16_{5}^{-1}5^{+2})$&3\\400&$\mathrm{I}(16_{1}^{+1}5^{+2})$&4&405&$\mathrm{I}(9^{+2}5^{+1})$&2&420&$\mathrm{I}(2_{6}^{+2}3^{-1}5^{-1}7^{+1})$&3\\420&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-1}7^{+1})$&2&420&$\mathrm{II}(4_{3}^{-1}3^{+1}5^{-1}7^{+1})$&2&420&$\mathrm{II}(4_{3}^{-1}3^{-1}5^{-1}7^{-1})$&2\\420&$\mathrm{II}(4_{3}^{-1}3^{-1}5^{+1}7^{+1})$&2&420&$\mathrm{II}(4_{7}^{+1}3^{-1}5^{-1}7^{+1})$&3&420&$\mathrm{I}(4_{1}^{+1}3^{-1}5^{-1}7^{+1})$&3\\432&$\mathrm{I}(4_{2}^{+2}3^{+1}9^{-1})$&1&432&$\mathrm{I}(4_{2}^{+2}3^{+1}9^{+1})$&1&432&$\mathrm{I}(4_{6}^{+2}3^{-1}9^{+1})$&1\\432&$\mathrm{I}(4_{6}^{+2}3^{-1}9^{-1})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{-1})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{+1})$&1\\432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1})$&1&432&$\mathrm{I}(4_{4}^{-2}3^{+1}9^{+1})$&2\\432&$\mathrm{II}(16_{1}^{+1}3^{-1}9^{+1})$&2&432&$\mathrm{II}(16_{1}^{+1}3^{-1}9^{-1})$&2&432&$\mathrm{I}(16_{1}^{+1}3^{+1}9^{+1})$&4\\432&$\mathrm{I}(16_{7}^{+1}3^{+1}9^{+1})$&2&432&$\mathrm{I}(16_{5}^{-1}3^{+1}9^{+1})$&4&432&$\mathrm{I}(16_{3}^{-1}3^{+1}9^{-1})$&2\\432&$\mathrm{I}(16_{3}^{-1}3^{+1}9^{+1})$&2&441&$\mathrm{I}(3^{-2}7^{-2})$&2&441&$\mathrm{I}(3^{+2}7^{+2})$&1\\441&$\mathrm{I}(3^{+2}7^{-2})$&2&450&$\mathrm{I}(2_{3}^{-1}3^{+2}5^{-2})$&1&450&$\mathrm{I}(2_{5}^{-1}3^{-2}5^{-2})$&2\\450&$\mathrm{II}(2_{7}^{+1}3^{+2}5^{+2})$&1&450&$\mathrm{II}(2_{7}^{+1}3^{-2}5^{-2})$&2&450&$\mathrm{I}(2_{1}^{+1}3^{+2}5^{+2})$&2\\468&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}13^{+1})$&3&468&$\mathrm{II}(4_{7}^{+1}3^{+2}13^{-1})$&1&480&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{+1}5^{-1})$&2\\480&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}3^{+1}5^{-1})$&2&480&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}3^{+1}5^{+1})$&3&480&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{+1}5^{-1})$&2\\480&$\mathrm{I}(2_{5}^{-1}16_{3}^{-1}3^{+1}5^{-1})$&2&480&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+1}5^{+1})$&3&480&$\mathrm{I}(2_{7}^{+1}16_{1}^{+1}3^{+1}5^{+1})$&3\\480&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{+1}5^{+1})$&3&484&$\mathrm{II}(4_{3}^{-1}11^{-2})$&1&495&$\mathrm{I}(3^{+2}5^{-1}11^{-1})$&2\\500&$\mathrm{I}(2_{2}^{-2}5^{+1}25^{+1})$&3&500&$\mathrm{II}(4_{7}^{+1}5^{+1}25^{-1})$&1&500&$\mathrm{II}(4_{7}^{+1}5^{+1}25^{+1})$&1\\500&$\mathrm{I}(4_{1}^{+1}5^{+1}25^{+1})$&3&507&$\mathrm{I}(3^{+1}13^{-2})$&1&513&$\mathrm{I}(3^{+1}9^{-1}19^{-1})$&3\\525&$\mathrm{I}(3^{+1}5^{-2}7^{-1})$&3&525&$\mathrm{I}(3^{-1}5^{-2}7^{-1})$&2&525&$\mathrm{I}(3^{+1}5^{-2}7^{+1})$&2\\525&$\mathrm{I}(3^{+1}5^{+2}7^{-1})$&2&528&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}11^{-1})$&2&528&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}11^{+1})$&2\\528&$\mathrm{I}(4_{2}^{+2}3^{-1}11^{+1})$&3&539&$\mathrm{I}(7^{+2}11^{+1})$&3&540&$\mathrm{I}(2_{2}^{-2}3^{+1}9^{+1}5^{+1})$&2\\540&$\mathrm{I}(2_{2}^{-2}3^{+1}9^{-1}5^{+1})$&2&540&$\mathrm{I}(2_{4}^{-2}3^{-1}9^{-1}5^{+1})$&2&540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{+1}5^{+1})$&2\\540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1})$&2&540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{+1})$&2&540&$\mathrm{I}(2_{2}^{+2}3^{-1}9^{+1}5^{-1})$&3\\540&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{-1}5^{+1})$&2&540&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{+1}5^{-1})$&1&540&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1}5^{-1})$&1\\540&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{+1}5^{+1})$&2&540&$\mathrm{I}(4_{3}^{-1}3^{-1}9^{+1}5^{-1})$&3&540&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{-1}5^{+1})$&2\\540&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{+1}5^{+1})$&2&540&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}5^{-1})$&3&540&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{-1}5^{+1})$&2\\540&$\mathrm{I}(4_{7}^{+1}3^{-1}9^{-1}5^{+1})$&2&560&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1}7^{-1})$&1&560&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-1}7^{+1})$&2\\576&$\mathrm{I}(4_{3}^{-1}16_{1}^{+1}3^{+2})$&2&576&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1}9^{+1})$&6&576&$\mathrm{I}(4_{3}^{-1}16_{3}^{-1}3^{+2})$&2\\576&$\mathrm{I}(4_{1}^{+1}16_{7}^{+1}3^{+2})$&2&585&$\mathrm{I}(3^{+2}5^{+1}13^{-1})$&3&588&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}7^{-2})$&2\\588&$\mathrm{I}(2_{2}^{-2}3^{+1}7^{-2})$&2&588&$\mathrm{I}(2_{6}^{-2}3^{+1}7^{+2})$&2&588&$\mathrm{II}(4_{1}^{+1}3^{-1}7^{-2})$&2\\588&$\mathrm{II}(4_{1}^{+1}3^{+1}7^{+2})$&1&588&$\mathrm{I}(4_{7}^{+1}3^{+1}7^{+2})$&2&588&$\mathrm{I}(4_{7}^{+1}3^{+1}7^{-2})$&2\\588&$\mathrm{II}(4_{5}^{-1}3^{+1}7^{-2})$&2&600&$\mathrm{I}(2_{5}^{-1}4_{7}^{+1}3^{-1}5^{+2})$&3&600&$\mathrm{I}(2_{1}^{+1}4_{5}^{-1}3^{-1}5^{-2})$&2\\612&$\mathrm{II}(4_{3}^{-1}3^{+2}17^{-1})$&2&624&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}13^{-1})$&1&630&$\mathrm{II}(2_{5}^{-1}3^{+2}5^{-1}7^{-1})$&2\\630&$\mathrm{I}(2_{5}^{-1}3^{+2}5^{-1}7^{-1})$&3&660&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}5^{+1}11^{+1})$&4&660&$\mathrm{II}(4_{7}^{+1}3^{+1}5^{+1}11^{-1})$&2\\675&$\mathrm{I}(3^{-1}9^{+1}5^{+2})$&1&675&$\mathrm{I}(3^{-1}9^{-1}5^{+2})$&1&675&$\mathrm{I}(3^{+1}9^{+1}5^{-2})$&2\\675&$\mathrm{I}(3^{-1}9^{+1}5^{-2})$&2&675&$\mathrm{I}(3^{+1}9^{-1}5^{+2})$&3&675&$\mathrm{I}(3^{-1}9^{-1}5^{-2})$&2\\684&$\mathrm{II}(4_{1}^{+1}3^{+2}19^{+1})$&2&700&$\mathrm{II}(4_{5}^{-1}5^{+2}7^{-1})$&2&700&$\mathrm{II}(4_{5}^{-1}5^{-2}7^{+1})$&1\\702&$\mathrm{II}(2_{1}^{+1}3^{-1}9^{-1}13^{-1})$&6&720&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{+1})$&2&720&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-2}5^{-1})$&2\\720&$\mathrm{I}(4_{6}^{+2}3^{+2}5^{+1})$&2&720&$\mathrm{I}(4_{2}^{-2}3^{-2}5^{-1})$&2&720&$\mathrm{I}(4_{6}^{-2}3^{+2}5^{-1})$&1\\720&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1})$&1&720&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{+1})$&1&720&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{-1}5^{+1})$&2\\720&$\mathrm{II}(16_{7}^{+1}3^{+2}5^{-1})$&2&726&$\mathrm{I}(2_{1}^{+1}3^{-1}11^{+2})$&3&735&$\mathrm{I}(3^{-1}5^{+1}7^{+2})$&3\\735&$\mathrm{I}(3^{+1}5^{+1}7^{+2})$&2&735&$\mathrm{I}(3^{-1}5^{+1}7^{-2})$&2&735&$\mathrm{I}(3^{-1}5^{-1}7^{+2})$&2\\750&$\mathrm{II}(2_{1}^{+1}3^{+1}5^{+1}25^{-1})$&2&750&$\mathrm{I}(2_{7}^{+1}3^{+1}5^{+1}25^{-1})$&3&756&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{+1}7^{+1})$&4\\756&$\mathrm{I}(2_{2}^{+2}3^{+1}9^{+1}7^{-1})$&3&756&$\mathrm{II}(4_{7}^{+1}3^{-1}9^{+1}7^{+1})$&2&756&$\mathrm{II}(4_{7}^{+1}3^{+1}9^{-1}7^{-1})$&1\\756&$\mathrm{II}(4_{7}^{+1}3^{-1}9^{-1}7^{+1})$&2&756&$\mathrm{II}(4_{7}^{+1}3^{+1}9^{+1}7^{-1})$&1&756&$\mathrm{I}(4_{1}^{+1}3^{+1}9^{+1}7^{-1})$&3\\768&$\mathrm{I}(16_{2}^{+2}3^{+1})$&2&768&$\mathrm{I}(16_{0}^{+2}3^{+1})$&2&768&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-1})$&2\\768&$\mathrm{I}(16_{4}^{-2}3^{+1})$&2&768&$\mathrm{I}(16_{6}^{-2}3^{+1})$&1&780&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{-1}13^{-1})$&3\\784&$\mathrm{I}(4_{6}^{+2}7^{+2})$&2&784&$\mathrm{I}(4_{\mathrm{II}}^{+2}7^{+2})$&2&800&$\mathrm{I}(2_{5}^{-1}16_{1}^{+1}5^{-2})$&2\\800&$\mathrm{I}(2_{7}^{+1}16_{3}^{-1}5^{-2})$&2&800&$\mathrm{I}(2_{5}^{-1}16_{5}^{-1}5^{-2})$&2&800&$\mathrm{I}(2_{7}^{+1}16_{7}^{+1}5^{-2})$&2\\816&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}17^{+1})$&2&825&$\mathrm{I}(3^{-1}5^{-2}11^{-1})$&2&828&$\mathrm{II}(4_{5}^{-1}3^{+2}23^{+1})$&3\\845&$\mathrm{I}(5^{-1}13^{-2})$&2&847&$\mathrm{I}(7^{+1}11^{+2})$&3&864&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{+1}9^{-1})$&2\\864&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{+1}9^{+1})$&2&864&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{+1}9^{-1})$&2&864&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{-1}9^{+1})$&2\\864&$\mathrm{I}(2_{5}^{-1}16_{3}^{-1}3^{-1}9^{+1})$&2&864&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+1}9^{+1})$&2&864&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+1}9^{-1})$&2\\864&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{-1}9^{+1})$&2&864&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}3^{-1}9^{+1})$&2&864&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{+1}9^{+1})$&2\\864&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}3^{+1}9^{+1})$&2&864&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{+1}9^{-1})$&2&867&$\mathrm{I}(3^{+1}17^{-2})$&2\\882&$\mathrm{II}(2_{3}^{-1}3^{+2}7^{-2})$&2&882&$\mathrm{I}(2_{5}^{-1}3^{+2}7^{+2})$&2&882&$\mathrm{II}(2_{7}^{+1}9^{-1}7^{+2})$&3\\882&$\mathrm{I}(2_{7}^{+1}3^{+2}7^{-2})$&2&900&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-2}5^{-2})$&2&900&$\mathrm{I}(2_{4}^{-2}3^{+2}5^{-2})$&1\\900&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{+2})$&1&900&$\mathrm{I}(2_{0}^{+2}3^{-2}5^{-2})$&2&900&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{+2})$&2\\900&$\mathrm{II}(4_{3}^{-1}3^{-2}5^{+2})$&1&900&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{-2})$&1&900&$\mathrm{II}(4_{3}^{-1}9^{+1}5^{+2})$&2\\900&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{+2})$&2&900&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{-2})$&1&900&$\mathrm{II}(4_{7}^{+1}3^{-2}5^{-2})$&2\\900&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{+2})$&2&900&$\mathrm{I}(4_{1}^{+1}3^{-2}5^{-2})$&2&912&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}19^{-1})$&2\\945&$\mathrm{I}(3^{-1}9^{-1}5^{+1}7^{+1})$&3&945&$\mathrm{I}(3^{+1}9^{+1}5^{-1}7^{+1})$&2&945&$\mathrm{I}(3^{+1}9^{-1}5^{-1}7^{+1})$&2\\975&$\mathrm{I}(3^{+1}5^{-2}13^{+1})$&3&980&$\mathrm{II}(4_{7}^{+1}5^{-1}7^{+2})$&1&980&$\mathrm{II}(4_{7}^{+1}5^{+1}7^{-2})$&2\\990&$\mathrm{II}(2_{1}^{+1}3^{+2}5^{+1}11^{-1})$&4&1008&$\mathrm{I}(4_{2}^{-2}3^{+2}7^{+1})$&2&1008&$\mathrm{I}(4_{6}^{-2}3^{+2}7^{-1})$&2\\1008&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}7^{-1})$&2&1008&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{+1})$&1&1008&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}7^{-1})$&2\\1008&$\mathrm{I}(16_{3}^{-1}3^{+2}7^{+1})$&3&1008&$\mathrm{I}(16_{7}^{+1}3^{+2}7^{+1})$&4&1014&$\mathrm{II}(2_{5}^{-1}3^{-1}13^{+2})$&3\\1029&$\mathrm{I}(3^{+1}7^{-1}49^{+1})$&2&1040&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1}13^{+1})$&2&1050&$\mathrm{II}(2_{3}^{-1}3^{-1}5^{-2}7^{-1})$&2\\1050&$\mathrm{I}(2_{3}^{-1}3^{-1}5^{-2}7^{-1})$&3&1080&$\mathrm{I}(2_{5}^{-1}4_{1}^{+1}3^{+1}9^{+1}5^{-1})$&4&1083&$\mathrm{I}(3^{+1}19^{+2})$&2\\1089&$\mathrm{I}(3^{-2}11^{-2})$&2&1089&$\mathrm{I}(3^{+2}11^{+2})$&2&1104&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}23^{+1})$&3\\1125&$\mathrm{I}(3^{+2}5^{+1}25^{-1})$&3&1125&$\mathrm{I}(3^{+2}5^{-1}25^{+1})$&1&1125&$\mathrm{I}(3^{+2}5^{-1}25^{-1})$&1\\1125&$\mathrm{I}(3^{-2}5^{+1}25^{+1})$&2&1125&$\mathrm{I}(9^{-1}5^{+1}25^{-1})$&3&1134&$\mathrm{II}(2_{1}^{+1}9^{+2}7^{+1})$&3\\1152&$\mathrm{I}(2_{7}^{+1}64_{3}^{-1}3^{+2})$&4&1156&$\mathrm{II}(4_{3}^{-1}17^{+2})$&2&1188&$\mathrm{II}(4_{3}^{-1}3^{-1}9^{-1}11^{+1})$&3\\1188&$\mathrm{II}(4_{3}^{-1}3^{+1}9^{+1}11^{-1})$&2&1188&$\mathrm{II}(4_{3}^{-1}3^{+1}9^{-1}11^{-1})$&2&1200&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}5^{-2})$&2\\1200&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}5^{+2})$&2&1200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+2})$&1&1200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2})$&1\\1200&$\mathrm{I}(4_{2}^{-2}3^{+1}5^{-2})$&1&1200&$\mathrm{I}(4_{6}^{-2}3^{-1}5^{-2})$&2&1200&$\mathrm{I}(4_{6}^{-2}3^{+1}5^{+2})$&2\\1200&$\mathrm{II}(16_{1}^{+1}3^{+1}5^{-2})$&2&1225&$\mathrm{I}(5^{-2}7^{+2})$&1&1225&$\mathrm{I}(5^{+2}7^{-2})$&2\\1232&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+1}11^{-1})$&3&1260&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{+1}7^{-1})$&2&1260&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{+1}7^{-1})$&3\\1260&$\mathrm{II}(4_{1}^{+1}3^{+2}5^{+1}7^{+1})$&2&1260&$\mathrm{II}(4_{1}^{+1}3^{+2}5^{-1}7^{-1})$&2&1260&$\mathrm{II}(4_{1}^{+1}3^{-2}5^{+1}7^{-1})$&2\\1260&$\mathrm{II}(4_{5}^{-1}3^{+2}5^{+1}7^{-1})$&3&1260&$\mathrm{I}(4_{3}^{-1}3^{+2}5^{+1}7^{-1})$&3&1280&$\mathrm{I}(16_{2}^{+2}5^{+1})$&4\\1280&$\mathrm{I}(16_{2}^{-2}5^{-1})$&2&1280&$\mathrm{I}(16_{6}^{-2}5^{+1})$&3&1296&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}27^{-1})$&1\\1296&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{-2})$&1&1296&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+2})$&1&1296&$\mathrm{I}(4_{2}^{+2}9^{+2})$&2\\1296&$\mathrm{I}(16_{5}^{-1}9^{+2})$&3&1296&$\mathrm{I}(16_{1}^{+1}9^{+2})$&4&1300&$\mathrm{II}(4_{7}^{+1}5^{-2}13^{-1})$&2\\1323&$\mathrm{I}(3^{-1}9^{+1}7^{-2})$&2&1323&$\mathrm{I}(3^{+1}9^{-1}7^{+2})$&1&1323&$\mathrm{I}(3^{-1}9^{-1}7^{-2})$&2\\1323&$\mathrm{I}(3^{+1}9^{+1}7^{+2})$&1&1344&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1}3^{+1}7^{-1})$&6&1350&$\mathrm{II}(2_{1}^{+1}3^{+1}9^{+1}5^{-2})$&2\\1350&$\mathrm{II}(2_{1}^{+1}3^{+1}9^{-1}5^{-2})$&2&1350&$\mathrm{I}(2_{7}^{+1}3^{+1}9^{+1}5^{-2})$&2&1350&$\mathrm{I}(2_{7}^{+1}3^{+1}9^{-1}5^{-2})$&2\\1350&$\mathrm{I}(2_{1}^{+1}3^{-1}9^{-1}5^{-2})$&2&1350&$\mathrm{II}(2_{5}^{-1}3^{-1}9^{+1}5^{+2})$&2&1350&$\mathrm{I}(2_{5}^{-1}3^{-1}9^{+1}5^{+2})$&3\\1404&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{+1}13^{+1})$&6&1404&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1}13^{-1})$&2&1440&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{+2}5^{-1})$&3\\1440&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{+2}5^{-1})$&3&1440&$\mathrm{I}(2_{7}^{+1}16_{7}^{+1}3^{+2}5^{+1})$&2&1440&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{+2}5^{-1})$&3\\1440&$\mathrm{I}(2_{5}^{-1}16_{1}^{+1}3^{+2}5^{+1})$&2&1440&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{+2}5^{-1})$&3&1440&$\mathrm{I}(2_{7}^{+1}16_{3}^{-1}3^{+2}5^{+1})$&2\\1440&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}3^{+2}5^{+1})$&2&1452&$\mathrm{I}(2_{4}^{-2}3^{+1}11^{+2})$&3&1452&$\mathrm{II}(4_{1}^{+1}3^{-1}11^{-2})$&2\\1452&$\mathrm{II}(4_{1}^{+1}3^{+1}11^{+2})$&2&1452&$\mathrm{I}(4_{3}^{-1}3^{+1}11^{+2})$&3&1470&$\mathrm{II}(2_{1}^{+1}3^{+1}5^{-1}7^{+2})$&2\\1470&$\mathrm{I}(2_{1}^{+1}3^{+1}5^{-1}7^{+2})$&3&1500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-1}25^{+1})$&2&1500&$\mathrm{I}(2_{2}^{+2}3^{-1}5^{-1}25^{+1})$&3\\1500&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{-1}25^{-1})$&2&1500&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1}25^{+1})$&1&1500&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1}25^{-1})$&1\\1500&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{-1}25^{+1})$&3&1500&$\mathrm{I}(4_{7}^{+1}3^{-1}5^{-1}25^{+1})$&3&1521&$\mathrm{I}(3^{+2}13^{-2})$&1\\1568&$\mathrm{I}(2_{5}^{-1}16_{1}^{+1}7^{+2})$&3&1568&$\mathrm{I}(2_{7}^{+1}16_{3}^{-1}7^{+2})$&3&1568&$\mathrm{I}(2_{5}^{-1}16_{5}^{-1}7^{+2})$&3\\1568&$\mathrm{I}(2_{7}^{+1}16_{7}^{+1}7^{+2})$&3&1575&$\mathrm{I}(3^{+2}5^{-2}7^{+1})$&3&1575&$\mathrm{I}(3^{-2}5^{-2}7^{+1})$&2\\1575&$\mathrm{I}(3^{+2}5^{+2}7^{+1})$&2&1575&$\mathrm{I}(3^{+2}5^{-2}7^{-1})$&2&1584&$\mathrm{I}(4_{6}^{+2}3^{+2}11^{+1})$&3\\1584&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}11^{+1})$&2&1584&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}11^{-1})$&2&1587&$\mathrm{I}(3^{+1}23^{+2})$&3\\1600&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1}5^{+2})$&6&1620&$\mathrm{II}(4_{7}^{+1}9^{+2}5^{+1})$&2&1650&$\mathrm{II}(2_{7}^{+1}3^{+1}5^{-2}11^{-1})$&4\\1680&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-1}7^{+1})$&2&1680&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-1}7^{-1})$&2&1680&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}7^{+1})$&2\\1680&$\mathrm{I}(4_{2}^{-2}3^{-1}5^{-1}7^{+1})$&3&1680&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}5^{-1}7^{+1})$&3&1728&$\mathrm{I}(4_{3}^{-1}16_{1}^{+1}3^{+1}9^{+1})$&4\\1728&$\mathrm{I}(4_{1}^{+1}16_{3}^{-1}3^{+1}9^{+1})$&4&1728&$\mathrm{I}(4_{1}^{+1}16_{5}^{-1}3^{+1}9^{+1})$&4&1764&$\mathrm{I}(2_{2}^{-2}3^{+2}7^{+2})$&2\\1764&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}7^{-2})$&2&1764&$\mathrm{I}(2_{\mathrm{II}}^{+2}9^{+1}7^{+2})$&3&1764&$\mathrm{I}(2_{0}^{+2}3^{+2}7^{-2})$&2\\1764&$\mathrm{II}(4_{3}^{-1}3^{-2}7^{-2})$&2&1764&$\mathrm{II}(4_{3}^{-1}3^{+2}7^{+2})$&1&1764&$\mathrm{I}(4_{5}^{-1}3^{+2}7^{-2})$&2\\1764&$\mathrm{I}(4_{5}^{-1}3^{+2}7^{+2})$&2&1764&$\mathrm{II}(4_{7}^{+1}3^{+2}7^{-2})$&2&1800&$\mathrm{I}(2_{3}^{-1}4_{5}^{-1}3^{+2}5^{-2})$&2\\1800&$\mathrm{I}(2_{1}^{+1}4_{7}^{+1}3^{+2}5^{+2})$&3&1815&$\mathrm{I}(3^{-1}5^{+1}11^{-2})$&2&1872&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}13^{-1})$&1\\1890&$\mathrm{II}(2_{7}^{+1}3^{+1}9^{-1}5^{+1}7^{+1})$&4&1936&$\mathrm{I}(4_{\mathrm{II}}^{-2}11^{-2})$&1&1980&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-1}11^{+1})$&4\\1980&$\mathrm{II}(4_{5}^{-1}3^{+2}5^{-1}11^{-1})$&2&2000&$\mathrm{I}(4_{6}^{-2}5^{+1}25^{+1})$&3&2000&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1}25^{-1})$&1\\2000&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1}25^{+1})$&1&2000&$\mathrm{I}(16_{1}^{+1}5^{+1}25^{+1})$&6&2000&$\mathrm{I}(16_{5}^{-1}5^{+1}25^{+1})$&6\\2025&$\mathrm{I}(9^{+2}5^{+2})$&2&2028&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}13^{+2})$&3&2028&$\mathrm{II}(4_{1}^{+1}3^{+1}13^{-2})$&1\\2052&$\mathrm{II}(4_{3}^{-1}3^{+1}9^{-1}19^{-1})$&3&2100&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{-2}7^{-1})$&2&2100&$\mathrm{I}(2_{0}^{+2}3^{+1}5^{-2}7^{-1})$&3\\2100&$\mathrm{II}(4_{7}^{+1}3^{-1}5^{-2}7^{-1})$&2&2100&$\mathrm{II}(4_{7}^{+1}3^{+1}5^{-2}7^{+1})$&2&2100&$\mathrm{II}(4_{7}^{+1}3^{+1}5^{+2}7^{-1})$&2\\2100&$\mathrm{II}(4_{3}^{-1}3^{+1}5^{-2}7^{-1})$&3&2100&$\mathrm{I}(4_{5}^{-1}3^{+1}5^{-2}7^{-1})$&3&2156&$\mathrm{II}(4_{1}^{+1}7^{+2}11^{+1})$&3\\2160&$\mathrm{I}(4_{6}^{-2}3^{+1}9^{+1}5^{+1})$&2&2160&$\mathrm{I}(4_{6}^{-2}3^{+1}9^{-1}5^{+1})$&2&2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+1})$&2\\2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{-1})$&1&2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}5^{-1})$&1&2160&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{+1}5^{+1})$&2\\2160&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1})$&3&2160&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{+1})$&2&2160&$\mathrm{I}(4_{2}^{+2}3^{-1}9^{+1}5^{-1})$&3\\2160&$\mathrm{I}(4_{6}^{+2}3^{-1}9^{-1}5^{+1})$&2&2160&$\mathrm{II}(16_{5}^{-1}3^{-1}9^{-1}5^{+1})$&4&2178&$\mathrm{I}(2_{1}^{+1}3^{+2}11^{+2})$&3\\2205&$\mathrm{I}(3^{+2}5^{-1}7^{+2})$&3&2205&$\mathrm{I}(3^{+2}5^{-1}7^{-2})$&2&2205&$\mathrm{I}(3^{+2}5^{+1}7^{+2})$&2\\2205&$\mathrm{I}(3^{-2}5^{-1}7^{+2})$&2&2250&$\mathrm{II}(2_{3}^{-1}3^{+2}5^{-1}25^{+1})$&2&2250&$\mathrm{I}(2_{3}^{-1}3^{+2}5^{-1}25^{+1})$&3\\2268&$\mathrm{I}(2_{\mathrm{II}}^{+2}9^{+2}7^{+1})$&3&2304&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-2})$&2&2304&$\mathrm{I}(16_{4}^{-2}3^{+2})$&2\\2304&$\mathrm{I}(16_{2}^{-2}3^{+2})$&1&2304&$\mathrm{I}(16_{6}^{-2}9^{+1})$&3&2304&$\mathrm{I}(16_{2}^{+2}9^{+1})$&4\\2304&$\mathrm{I}(16_{6}^{+2}3^{+2})$&2&2304&$\mathrm{I}(16_{0}^{+2}3^{+2})$&2&2340&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{+1}13^{-1})$&3\\2352&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}7^{-2})$&2&2352&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}7^{-2})$&2&2352&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}7^{+2})$&1\\2352&$\mathrm{I}(4_{2}^{-2}3^{+1}7^{+2})$&2&2352&$\mathrm{I}(4_{6}^{-2}3^{+1}7^{-2})$&2&2352&$\mathrm{I}(16_{7}^{+1}3^{+1}7^{+2})$&3\\2352&$\mathrm{I}(16_{3}^{-1}3^{+1}7^{+2})$&4&2400&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{-1}5^{-2})$&2&2400&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{-1}5^{+2})$&3\\2400&$\mathrm{I}(2_{5}^{-1}16_{3}^{-1}3^{-1}5^{+2})$&3&2400&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{-1}5^{+2})$&3&2400&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}3^{-1}5^{+2})$&3\\2400&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{-1}5^{-2})$&2&2400&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{-1}5^{-2})$&2&2400&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{-1}5^{-2})$&2\\2448&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}17^{-1})$&2&2475&$\mathrm{I}(3^{+2}5^{-2}11^{-1})$&2&2535&$\mathrm{I}(3^{-1}5^{+1}13^{+2})$&3\\2601&$\mathrm{I}(3^{+2}17^{-2})$&2&2625&$\mathrm{I}(3^{-1}5^{+1}25^{+1}7^{+1})$&3&2640&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+1}11^{-1})$&2\\2646&$\mathrm{I}(2_{7}^{+1}3^{-1}9^{-1}7^{+2})$&3&2646&$\mathrm{II}(2_{5}^{-1}3^{-1}9^{-1}7^{-2})$&4&2700&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{+2})$&2\\2700&$\mathrm{I}(2_{0}^{+2}3^{-1}9^{+1}5^{-2})$&2&2700&$\mathrm{I}(2_{0}^{+2}3^{+1}9^{-1}5^{+2})$&3&2700&$\mathrm{I}(2_{0}^{+2}3^{-1}9^{-1}5^{-2})$&2\\2700&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-1}9^{+1}5^{-2})$&2&2700&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{-2})$&2&2700&$\mathrm{I}(2_{4}^{-2}3^{+1}9^{+1}5^{-2})$&2\\2700&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}5^{+2})$&1&2700&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{-1}5^{+2})$&1&2700&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{+1}5^{-2})$&2\\2700&$\mathrm{I}(4_{7}^{+1}3^{+1}9^{+1}5^{-2})$&2&2700&$\mathrm{I}(4_{7}^{+1}3^{-1}9^{+1}5^{-2})$&2&2700&$\mathrm{I}(4_{7}^{+1}3^{+1}9^{-1}5^{+2})$&3\\2700&$\mathrm{I}(4_{7}^{+1}3^{-1}9^{-1}5^{-2})$&2&2700&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{+1}5^{-2})$&2&2700&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1}5^{+2})$&3\\2700&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{-1}5^{-2})$&2&2736&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}19^{+1})$&2&2800&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+2}7^{-1})$&2\\2800&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-2}7^{+1})$&1&2925&$\mathrm{I}(3^{+2}5^{-2}13^{+1})$&3&2940&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{+1}7^{+2})$&2\\2940&$\mathrm{I}(2_{0}^{+2}3^{-1}5^{+1}7^{+2})$&3&2940&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{+1}7^{+2})$&2&2940&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1}7^{-2})$&2\\2940&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{-1}7^{+2})$&2&2940&$\mathrm{I}(4_{3}^{-1}3^{-1}5^{+1}7^{+2})$&3&2940&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{+1}7^{+2})$&3\\3024&$\mathrm{I}(4_{6}^{-2}3^{+1}9^{+1}7^{-1})$&3&3024&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}7^{+1})$&2&3024&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}7^{-1})$&1\\3024&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}7^{+1})$&2&3024&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}7^{-1})$&1&3024&$\mathrm{I}(16_{1}^{+1}3^{+1}9^{+1}7^{-1})$&6\\3024&$\mathrm{I}(16_{5}^{-1}3^{+1}9^{+1}7^{-1})$&6&3042&$\mathrm{II}(2_{7}^{+1}3^{+2}13^{+2})$&3&3087&$\mathrm{I}(3^{+2}7^{+1}49^{-1})$&2\\3120&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-1}13^{-1})$&3&3150&$\mathrm{II}(2_{1}^{+1}3^{+2}5^{-2}7^{+1})$&2&3150&$\mathrm{I}(2_{1}^{+1}3^{+2}5^{-2}7^{+1})$&3\\3249&$\mathrm{I}(3^{+2}19^{+2})$&2&3267&$\mathrm{I}(3^{-1}9^{+1}11^{-2})$&2&3267&$\mathrm{I}(3^{-1}9^{-1}11^{-2})$&2\\3267&$\mathrm{I}(3^{+1}9^{+1}11^{+2})$&3&3300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-2}11^{+1})$&4&3300&$\mathrm{II}(4_{3}^{-1}3^{-1}5^{-2}11^{-1})$&2\\3312&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}23^{+1})$&3&3375&$\mathrm{I}(3^{-1}9^{+1}5^{-1}25^{+1})$&6&3375&$\mathrm{I}(3^{-1}9^{-1}5^{+1}25^{+1})$&2\\3375&$\mathrm{I}(3^{-1}9^{-1}5^{+1}25^{-1})$&2&3375&$\mathrm{I}(3^{+1}9^{+1}5^{-1}25^{-1})$&2&3375&$\mathrm{I}(3^{+1}9^{-1}5^{-1}25^{-1})$&2\\3380&$\mathrm{II}(4_{7}^{+1}5^{-1}13^{-2})$&2&3388&$\mathrm{II}(4_{5}^{-1}7^{+1}11^{+2})$&3&3456&$\mathrm{I}(2_{3}^{-1}64_{1}^{+1}3^{-1}9^{+1})$&8\\3468&$\mathrm{II}(4_{1}^{+1}3^{+1}17^{-2})$&2&3600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{+2})$&1&3600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2})$&1\\3600&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+1}5^{+2})$&2&3600&$\mathrm{I}(4_{2}^{-2}3^{+2}5^{+2})$&2&3600&$\mathrm{I}(4_{2}^{+2}3^{+2}5^{-2})$&1\\3600&$\mathrm{I}(4_{6}^{+2}3^{-2}5^{-2})$&2&3600&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-2}5^{-2})$&2&3600&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{+2})$&2\\3600&$\mathrm{II}(16_{3}^{-1}3^{+2}5^{-2})$&2&3630&$\mathrm{II}(2_{1}^{+1}3^{+1}5^{-1}11^{+2})$&4&3675&$\mathrm{I}(3^{-1}5^{-2}7^{+2})$&2\\3675&$\mathrm{I}(3^{+1}5^{+2}7^{+2})$&2&3675&$\mathrm{I}(3^{+1}5^{-2}7^{-2})$&2&3675&$\mathrm{I}(3^{+1}5^{-2}7^{+2})$&3\\3780&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1}7^{+1})$&4&3780&$\mathrm{II}(4_{3}^{-1}3^{-1}9^{-1}5^{+1}7^{+1})$&3&3780&$\mathrm{II}(4_{3}^{-1}3^{+1}9^{+1}5^{-1}7^{+1})$&2\\3780&$\mathrm{II}(4_{3}^{-1}3^{+1}9^{-1}5^{-1}7^{+1})$&2&3840&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-1}5^{+1})$&2&3900&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{-2}13^{+1})$&3\\3920&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-1}7^{+2})$&1&3920&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1}7^{-2})$&2&4032&$\mathrm{I}(4_{7}^{+1}16_{3}^{-1}3^{+2}7^{+1})$&6\\4116&$\mathrm{II}(4_{7}^{+1}3^{+1}7^{-1}49^{+1})$&2&4225&$\mathrm{I}(5^{-2}13^{-2})$&2&4320&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{+1}9^{+1}5^{-1})$&4\\4320&$\mathrm{I}(2_{5}^{-1}16_{7}^{+1}3^{+1}9^{+1}5^{-1})$&4&4320&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{+1}9^{+1}5^{-1})$&4&4320&$\mathrm{I}(2_{5}^{-1}16_{3}^{-1}3^{+1}9^{+1}5^{-1})$&4\\4332&$\mathrm{II}(4_{1}^{+1}3^{+1}19^{+2})$&2&4356&$\mathrm{I}(2_{2}^{+2}3^{+2}11^{+2})$&3&4356&$\mathrm{II}(4_{3}^{-1}3^{-2}11^{-2})$&2\\4356&$\mathrm{II}(4_{3}^{-1}3^{+2}11^{+2})$&2&4356&$\mathrm{I}(4_{1}^{+1}3^{+2}11^{+2})$&3&4410&$\mathrm{II}(2_{3}^{-1}3^{+2}5^{+1}7^{+2})$&2\\4410&$\mathrm{I}(2_{3}^{-1}3^{+2}5^{+1}7^{+2})$&3&4500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{+1}25^{-1})$&2&4500&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{+1}25^{-1})$&3\\4500&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1}25^{+1})$&1&4500&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1}25^{-1})$&1&4500&$\mathrm{II}(4_{7}^{+1}3^{-2}5^{+1}25^{+1})$&2\\4500&$\mathrm{II}(4_{7}^{+1}9^{-1}5^{+1}25^{-1})$&3&4500&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{+1}25^{-1})$&3&4500&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{+1}25^{-1})$&3\\4563&$\mathrm{I}(3^{+1}9^{-1}13^{-2})$&2&4624&$\mathrm{I}(4_{\mathrm{II}}^{-2}17^{+2})$&2&4725&$\mathrm{I}(3^{-1}9^{+1}5^{-2}7^{-1})$&2\\4725&$\mathrm{I}(3^{-1}9^{-1}5^{-2}7^{-1})$&2&4725&$\mathrm{I}(3^{+1}9^{+1}5^{+2}7^{-1})$&3&4752&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}11^{+1})$&3\\4752&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}11^{-1})$&2&4752&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}11^{-1})$&2&4761&$\mathrm{I}(3^{+2}23^{+2})$&3\\4900&$\mathrm{II}(4_{3}^{-1}5^{-2}7^{+2})$&1&4900&$\mathrm{II}(4_{3}^{-1}5^{+2}7^{-2})$&2&4950&$\mathrm{II}(2_{5}^{-1}3^{+2}5^{-2}11^{-1})$&4\\5040&$\mathrm{I}(4_{2}^{+2}3^{+2}5^{+1}7^{-1})$&3&5040&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{+1}7^{-1})$&3&5040&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+1}7^{+1})$&2\\5040&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}7^{-1})$&2&5040&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{+1}7^{-1})$&2&5184&$\mathrm{I}(4_{1}^{+1}16_{1}^{+1}9^{+2})$&6\\5200&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-2}13^{-1})$&2&5292&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{+1}7^{-2})$&4&5292&$\mathrm{I}(2_{6}^{-2}3^{+1}9^{+1}7^{+2})$&3\\5292&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}7^{-2})$&2&5292&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{-1}7^{+2})$&1&5292&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{-1}7^{-2})$&2\\5292&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{+1}7^{+2})$&1&5292&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{+1}7^{+2})$&3&5376&$\mathrm{I}(16_{2}^{+2}3^{+1}7^{-1})$&4\\5376&$\mathrm{I}(16_{6}^{-2}3^{+1}7^{-1})$&3&5400&$\mathrm{I}(2_{1}^{+1}4_{5}^{-1}3^{-1}9^{-1}5^{-2})$&4&5445&$\mathrm{I}(3^{+2}5^{-1}11^{-2})$&2\\5616&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}13^{-1})$&2&5808&$\mathrm{I}(4_{6}^{+2}3^{+1}11^{+2})$&3&5808&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}11^{-2})$&2\\5808&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}11^{+2})$&2&5929&$\mathrm{I}(7^{+2}11^{+2})$&3&6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-1}25^{-1})$&2\\6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}25^{+1})$&1&6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}25^{-1})$&1&6000&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}5^{-1}25^{+1})$&3\\6000&$\mathrm{I}(4_{2}^{+2}3^{-1}5^{-1}25^{+1})$&3&6084&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}13^{+2})$&3&6084&$\mathrm{II}(4_{3}^{-1}3^{+2}13^{-2})$&1\\6300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-2}7^{+1})$&2&6300&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{-2}7^{+1})$&3&6300&$\mathrm{II}(4_{5}^{-1}3^{-2}5^{-2}7^{+1})$&2\\6300&$\mathrm{II}(4_{5}^{-1}3^{+2}5^{+2}7^{+1})$&2&6300&$\mathrm{II}(4_{5}^{-1}3^{+2}5^{-2}7^{-1})$&2&6300&$\mathrm{II}(4_{1}^{+1}3^{+2}5^{-2}7^{+1})$&3\\6300&$\mathrm{I}(4_{7}^{+1}3^{+2}5^{-2}7^{+1})$&3&6348&$\mathrm{II}(4_{1}^{+1}3^{+1}23^{+2})$&3&6400&$\mathrm{I}(16_{2}^{-2}5^{-2})$&2\\6400&$\mathrm{I}(16_{6}^{-2}5^{+2})$&3&6400&$\mathrm{I}(16_{2}^{+2}5^{+2})$&4&6480&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+2}5^{+1})$&2\\6615&$\mathrm{I}(3^{-1}9^{-1}5^{-1}7^{+2})$&3&6615&$\mathrm{I}(3^{+1}9^{+1}5^{+1}7^{+2})$&2&6615&$\mathrm{I}(3^{+1}9^{-1}5^{+1}7^{+2})$&2\\6750&$\mathrm{II}(2_{1}^{+1}3^{+1}9^{-1}5^{+1}25^{-1})$&4&6750&$\mathrm{I}(2_{7}^{+1}3^{+1}9^{-1}5^{+1}25^{-1})$&6&6912&$\mathrm{I}(16_{2}^{+2}3^{+1}9^{-1})$&2\\6912&$\mathrm{I}(16_{2}^{+2}3^{+1}9^{+1})$&2&6912&$\mathrm{I}(16_{0}^{+2}3^{+1}9^{+1})$&4&6912&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-1}9^{+1})$&2\\6912&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-1}9^{-1})$&2&6912&$\mathrm{I}(16_{4}^{-2}3^{+1}9^{+1})$&4&6912&$\mathrm{I}(16_{6}^{-2}3^{+1}9^{+1})$&2\\7056&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}7^{-2})$&2&7056&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{+2})$&1&7056&$\mathrm{I}(4_{2}^{-2}3^{+2}7^{-2})$&2\\7056&$\mathrm{I}(4_{2}^{+2}3^{+2}7^{+2})$&2&7056&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}7^{-2})$&2&7056&$\mathrm{I}(16_{5}^{-1}3^{+2}7^{+2})$&3\\7056&$\mathrm{I}(16_{1}^{+1}3^{+2}7^{+2})$&4&7200&$\mathrm{I}(2_{3}^{-1}16_{1}^{+1}3^{+2}5^{-2})$&2&7200&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{+2}5^{+2})$&3\\7200&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{+2}5^{-2})$&2&7200&$\mathrm{I}(2_{5}^{-1}16_{5}^{-1}3^{+2}5^{+2})$&3&7200&$\mathrm{I}(2_{3}^{-1}16_{5}^{-1}3^{+2}5^{-2})$&2\\7200&$\mathrm{I}(2_{5}^{-1}16_{3}^{-1}3^{+2}5^{-2})$&2&7200&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+2}5^{+2})$&3&7200&$\mathrm{I}(2_{7}^{+1}16_{1}^{+1}3^{+2}5^{+2})$&3\\7260&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{+1}11^{+2})$&4&7260&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1}11^{-2})$&2&7350&$\mathrm{II}(2_{5}^{-1}3^{-1}5^{-2}7^{+2})$&2\\7350&$\mathrm{I}(2_{5}^{-1}3^{-1}5^{-2}7^{+2})$&3&7605&$\mathrm{I}(3^{+2}5^{-1}13^{+2})$&3&7875&$\mathrm{I}(3^{+2}5^{-1}25^{-1}7^{-1})$&3\\7920&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}11^{-1})$&2&7938&$\mathrm{II}(2_{7}^{+1}9^{+2}7^{+2})$&3&8000&$\mathrm{I}(4_{1}^{+1}16_{1}^{+1}5^{+1}25^{+1})$&12\\8100&$\mathrm{II}(4_{3}^{-1}9^{+2}5^{+2})$&2&8112&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}13^{-2})$&1&8208&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}19^{-1})$&3\\8400&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}5^{-2}7^{-1})$&3&8400&$\mathrm{I}(4_{6}^{+2}3^{+1}5^{-2}7^{-1})$&3&8400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-2}7^{-1})$&2\\8400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}7^{+1})$&2&8400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+2}7^{-1})$&2&8624&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+2}11^{+1})$&3\\8820&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-1}7^{+2})$&2&8820&$\mathrm{I}(2_{0}^{+2}3^{+2}5^{-1}7^{+2})$&3&8820&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1}7^{-2})$&2\\8820&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{+1}7^{+2})$&2&8820&$\mathrm{II}(4_{7}^{+1}3^{-2}5^{-1}7^{+2})$&2&8820&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{-1}7^{+2})$&3\\8820&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{-1}7^{+2})$&3&9075&$\mathrm{I}(3^{+1}5^{-2}11^{-2})$&2&9126&$\mathrm{II}(2_{5}^{-1}3^{-1}9^{-1}13^{+2})$&6\\9360&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+1}13^{-1})$&3&9408&$\mathrm{I}(4_{3}^{-1}16_{3}^{-1}3^{+1}7^{+2})$&6&9450&$\mathrm{II}(2_{3}^{-1}3^{-1}9^{+1}5^{-2}7^{-1})$&4\\9747&$\mathrm{I}(3^{+1}9^{-1}19^{+2})$&3&9900&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-2}11^{+1})$&4&9900&$\mathrm{II}(4_{1}^{+1}3^{+2}5^{-2}11^{-1})$&2\\10125&$\mathrm{I}(9^{+2}5^{+1}25^{-1})$&3&10140&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{+1}13^{+2})$&3&10404&$\mathrm{II}(4_{3}^{-1}3^{+2}17^{-2})$&2\\10500&$\mathrm{II}(4_{3}^{-1}3^{-1}5^{+1}25^{+1}7^{+1})$&3&10800&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-2})$&2&10800&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{+2})$&3\\10800&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{-1}5^{-2})$&2&10800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}5^{+2})$&1&10800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+2})$&1\\10800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{-2})$&2&10800&$\mathrm{I}(4_{2}^{-2}3^{+1}9^{+1}5^{-2})$&2&10800&$\mathrm{I}(4_{6}^{-2}3^{-1}9^{+1}5^{-2})$&2\\10800&$\mathrm{I}(4_{6}^{-2}3^{+1}9^{-1}5^{+2})$&3&10800&$\mathrm{I}(4_{6}^{-2}3^{-1}9^{-1}5^{-2})$&2&10800&$\mathrm{II}(16_{1}^{+1}3^{+1}9^{+1}5^{-2})$&4\\10890&$\mathrm{II}(2_{3}^{-1}3^{+2}5^{+1}11^{+2})$&4&11025&$\mathrm{I}(3^{-2}5^{-2}7^{+2})$&2&11025&$\mathrm{I}(3^{+2}5^{-2}7^{-2})$&2\\11025&$\mathrm{I}(3^{+2}5^{+2}7^{+2})$&2&11025&$\mathrm{I}(3^{+2}5^{-2}7^{+2})$&3&11520&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{+2}5^{-1})$&2\\11700&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-2}13^{+1})$&3&11760&$\mathrm{I}(4_{6}^{-2}3^{-1}5^{+1}7^{+2})$&3&11760&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+1}7^{+2})$&2\\11760&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}7^{-2})$&2&11760&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-1}7^{+2})$&2&11760&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}5^{+1}7^{+2})$&3\\12096&$\mathrm{I}(4_{1}^{+1}16_{1}^{+1}3^{+1}9^{+1}7^{-1})$&12&12348&$\mathrm{II}(4_{5}^{-1}3^{+2}7^{+1}49^{-1})$&2&12675&$\mathrm{I}(3^{+1}5^{-2}13^{+2})$&3\\12996&$\mathrm{II}(4_{3}^{-1}3^{+2}19^{+2})$&2&13068&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}11^{-2})$&2&13068&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{-1}11^{-2})$&2\\13068&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{+1}11^{+2})$&3&13200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-2}11^{-1})$&2&13230&$\mathrm{II}(2_{1}^{+1}3^{+1}9^{-1}5^{-1}7^{+2})$&4\\13500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1}25^{+1})$&4&13500&$\mathrm{I}(2_{2}^{+2}3^{-1}9^{+1}5^{-1}25^{+1})$&6&13500&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{-1}5^{+1}25^{+1})$&2\\13500&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{-1}5^{+1}25^{-1})$&2&13500&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{+1}5^{-1}25^{-1})$&2&13500&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1}5^{-1}25^{-1})$&2\\13500&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}5^{-1}25^{+1})$&6&13500&$\mathrm{I}(4_{7}^{+1}3^{-1}9^{+1}5^{-1}25^{+1})$&6&13520&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-1}13^{-2})$&2\\13552&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+1}11^{+2})$&3&13872&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}17^{-2})$&2&14700&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{-2}7^{+2})$&2\\14700&$\mathrm{I}(2_{0}^{+2}3^{+1}5^{-2}7^{+2})$&3&14700&$\mathrm{II}(4_{1}^{+1}3^{-1}5^{-2}7^{+2})$&2&14700&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{+2}7^{+2})$&2\\14700&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{-2}7^{-2})$&2&14700&$\mathrm{II}(4_{5}^{-1}3^{+1}5^{-2}7^{+2})$&3&14700&$\mathrm{I}(4_{3}^{-1}3^{+1}5^{-2}7^{+2})$&3\\15120&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+1}7^{+1})$&3&15120&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{-1}7^{+1})$&2&15120&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}5^{-1}7^{+1})$&2\\15600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}13^{+1})$&3&15876&$\mathrm{I}(2_{\mathrm{II}}^{+2}9^{+2}7^{+2})$&3&16128&$\mathrm{I}(16_{2}^{-2}3^{+2}7^{+1})$&3\\16128&$\mathrm{I}(16_{6}^{+2}3^{+2}7^{+1})$&4&16464&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}7^{-1}49^{+1})$&2&16900&$\mathrm{II}(4_{3}^{-1}5^{-2}13^{-2})$&2\\17328&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}19^{+2})$&2&17424&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}11^{-2})$&2&17424&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}11^{+2})$&2\\17424&$\mathrm{I}(4_{2}^{+2}3^{+2}11^{+2})$&3&18000&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{+1}25^{-1})$&3&18000&$\mathrm{I}(4_{6}^{+2}3^{+2}5^{+1}25^{-1})$&3\\18000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}25^{+1})$&1&18000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}25^{-1})$&1&18000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{+1}25^{+1})$&2\\18000&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{-1}5^{+1}25^{-1})$&3&18150&$\mathrm{II}(2_{5}^{-1}3^{-1}5^{-2}11^{+2})$&4&18252&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}9^{+1}13^{+2})$&6\\18252&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{-1}13^{-2})$&2&18375&$\mathrm{I}(3^{-1}5^{-1}25^{-1}7^{+2})$&3&18900&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{-2}7^{-1})$&4\\18900&$\mathrm{II}(4_{7}^{+1}3^{-1}9^{+1}5^{-2}7^{-1})$&2&18900&$\mathrm{II}(4_{7}^{+1}3^{-1}9^{-1}5^{-2}7^{-1})$&2&18900&$\mathrm{II}(4_{7}^{+1}3^{+1}9^{+1}5^{+2}7^{-1})$&3\\19044&$\mathrm{II}(4_{3}^{-1}3^{+2}23^{+2})$&3&19200&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{+1}5^{-2})$&2&19600&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-2}7^{+2})$&1\\19600&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+2}7^{-2})$&2&20736&$\mathrm{I}(16_{6}^{-2}9^{+2})$&3&20736&$\mathrm{I}(16_{2}^{+2}9^{+2})$&4\\21168&$\mathrm{I}(4_{6}^{+2}3^{+1}9^{+1}7^{+2})$&3&21168&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}7^{-2})$&2&21168&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}7^{+2})$&1\\21168&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}7^{-2})$&2&21168&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}7^{+2})$&1&21168&$\mathrm{I}(16_{7}^{+1}3^{+1}9^{+1}7^{+2})$&6\\21168&$\mathrm{I}(16_{3}^{-1}3^{+1}9^{+1}7^{+2})$&6&21600&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{-1}9^{-1}5^{-2})$&4&21600&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{-1}9^{-1}5^{-2})$&4\\21600&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{-1}9^{-1}5^{-2})$&4&21600&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{-1}9^{-1}5^{-2})$&4&21780&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-1}11^{+2})$&4\\21780&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1}11^{-2})$&2&22050&$\mathrm{II}(2_{7}^{+1}3^{+2}5^{-2}7^{+2})$&2&22050&$\mathrm{I}(2_{7}^{+1}3^{+2}5^{-2}7^{+2})$&3\\23716&$\mathrm{II}(4_{3}^{-1}7^{+2}11^{+2})$&3&24336&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}13^{-2})$&1&25200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{-2}7^{+1})$&2\\25200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+2}7^{+1})$&2&25200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}7^{-1})$&2&25200&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{-2}7^{+1})$&3\\25200&$\mathrm{I}(4_{2}^{+2}3^{+2}5^{-2}7^{+1})$&3&25392&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}23^{+2})$&3&26460&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{+1}7^{+2})$&4\\26460&$\mathrm{II}(4_{5}^{-1}3^{-1}9^{-1}5^{-1}7^{+2})$&3&26460&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{+1}5^{+1}7^{+2})$&2&26460&$\mathrm{II}(4_{5}^{-1}3^{+1}9^{-1}5^{+1}7^{+2})$&2\\27225&$\mathrm{I}(3^{+2}5^{-2}11^{-2})$&2&28224&$\mathrm{I}(4_{5}^{-1}16_{1}^{+1}3^{+2}7^{+2})$&6&29040&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}11^{-2})$&2\\30420&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-1}13^{+2})$&3&31500&$\mathrm{II}(4_{1}^{+1}3^{+2}5^{-1}25^{-1}7^{-1})$&3&32000&$\mathrm{I}(16_{2}^{+2}5^{+1}25^{+1})$&6\\32000&$\mathrm{I}(16_{6}^{-2}5^{+1}25^{+1})$&6&32400&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+2}5^{+2})$&2&33075&$\mathrm{I}(3^{-1}9^{+1}5^{-2}7^{+2})$&2\\33075&$\mathrm{I}(3^{-1}9^{-1}5^{-2}7^{+2})$&2&33075&$\mathrm{I}(3^{+1}9^{+1}5^{+2}7^{+2})$&3&34560&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+1})$&4\\35280&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{-1}7^{+2})$&3&35280&$\mathrm{I}(4_{6}^{+2}3^{+2}5^{-1}7^{+2})$&3&35280&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}7^{-2})$&2\\35280&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+1}7^{+2})$&2&35280&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{-1}7^{+2})$&2&36300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{-2}11^{+2})$&4\\36300&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{-2}11^{-2})$&2&37632&$\mathrm{I}(16_{6}^{+2}3^{+1}7^{+2})$&4&37632&$\mathrm{I}(16_{2}^{-2}3^{+1}7^{+2})$&3\\38025&$\mathrm{I}(3^{+2}5^{-2}13^{+2})$&3&38988&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{-1}19^{+2})$&3&39600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}11^{-1})$&2\\40500&$\mathrm{II}(4_{7}^{+1}9^{+2}5^{+1}25^{-1})$&3&40560&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}13^{+2})$&3&41616&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}17^{-2})$&2\\42000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+1}25^{+1}7^{+1})$&3&44100&$\mathrm{I}(2_{6}^{+2}3^{+2}5^{-2}7^{+2})$&3&44100&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}5^{-2}7^{+2})$&2\\44100&$\mathrm{II}(4_{3}^{-1}3^{-2}5^{-2}7^{+2})$&2&44100&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{-2}7^{-2})$&2&44100&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{+2}7^{+2})$&2\\44100&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{-2}7^{+2})$&3&44100&$\mathrm{I}(4_{1}^{+1}3^{+2}5^{-2}7^{+2})$&3&46800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}13^{+1})$&3\\48384&$\mathrm{I}(16_{2}^{+2}3^{+1}9^{+1}7^{-1})$&6&48384&$\mathrm{I}(16_{6}^{-2}3^{+1}9^{+1}7^{-1})$&6&49392&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{+1}49^{-1})$&2\\50700&$\mathrm{II}(4_{1}^{+1}3^{+1}5^{-2}13^{+2})$&3&51984&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}19^{+2})$&2&52272&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}11^{-2})$&2\\52272&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}11^{-2})$&2&52272&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}11^{+2})$&3&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+1}25^{+1})$&2\\54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{+1}25^{-1})$&2&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{-1}25^{-1})$&2&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}5^{-1}25^{-1})$&2\\54000&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1}25^{+1})$&6&54000&$\mathrm{I}(4_{2}^{+2}3^{-1}9^{+1}5^{-1}25^{+1})$&6&54450&$\mathrm{II}(2_{3}^{-1}3^{+2}5^{-2}11^{+2})$&4\\55125&$\mathrm{I}(3^{+2}5^{+1}25^{+1}7^{+2})$&3&57600&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{+2}5^{-2})$&2&58800&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}5^{-2}7^{+2})$&3\\58800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-2}7^{+2})$&2&58800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+2}7^{+2})$&2&58800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}7^{-2})$&2\\58800&$\mathrm{I}(4_{6}^{-2}3^{+1}5^{-2}7^{+2})$&3&66150&$\mathrm{II}(2_{5}^{-1}3^{-1}9^{+1}5^{-2}7^{+2})$&4&67600&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{-2}13^{-2})$&2\\73008&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}13^{-2})$&2&73500&$\mathrm{II}(4_{5}^{-1}3^{-1}5^{-1}25^{-1}7^{+2})$&3&75600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}5^{-2}7^{-1})$&2\\75600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{-2}7^{-1})$&2&75600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{+2}7^{-1})$&3&76176&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}23^{+2})$&3\\84672&$\mathrm{I}(4_{3}^{-1}16_{3}^{-1}3^{+1}9^{+1}7^{+2})$&12&87120&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}11^{-2})$&2&94864&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+2}11^{+2})$&3\\105840&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{-1}7^{+2})$&3&105840&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{+1}7^{+2})$&2&105840&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}5^{+1}7^{+2})$&2\\108900&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}5^{-2}11^{+2})$&4&108900&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{-2}11^{-2})$&2&112896&$\mathrm{I}(16_{6}^{-2}3^{+2}7^{+2})$&3\\112896&$\mathrm{I}(16_{2}^{+2}3^{+2}7^{+2})$&4&121680&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}13^{+2})$&3&126000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-1}25^{-1}7^{-1})$&3\\132300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{-2}7^{+2})$&4&132300&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{+1}5^{-2}7^{+2})$&2&132300&$\mathrm{II}(4_{1}^{+1}3^{-1}9^{-1}5^{-2}7^{+2})$&2\\132300&$\mathrm{II}(4_{1}^{+1}3^{+1}9^{+1}5^{+2}7^{+2})$&3&145200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}11^{-2})$&2&152100&$\mathrm{II}(4_{3}^{-1}3^{+2}5^{-2}13^{+2})$&3\\155952&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}19^{+2})$&3&162000&$\mathrm{I}(4_{\mathrm{II}}^{-2}9^{+2}5^{+1}25^{-1})$&3&172800&$\mathrm{I}(16_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{-2})$&4\\176400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}5^{-2}7^{+2})$&2&176400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}7^{-2})$&2&176400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+2}7^{+2})$&2\\176400&$\mathrm{I}(4_{6}^{+2}3^{+2}5^{-2}7^{+2})$&3&176400&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}5^{-2}7^{+2})$&3&202800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}13^{+2})$&3\\220500&$\mathrm{II}(4_{7}^{+1}3^{+2}5^{+1}25^{+1}7^{+2})$&3&294000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-1}25^{-1}7^{+2})$&3&338688&$\mathrm{I}(16_{6}^{+2}3^{+1}9^{+1}7^{+2})$&6\\338688&$\mathrm{I}(16_{2}^{-2}3^{+1}9^{+1}7^{+2})$&6&435600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}11^{-2})$&2&529200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}5^{-2}7^{+2})$&2\\529200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}5^{-2}7^{+2})$&2&529200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1}5^{+2}7^{+2})$&3&608400&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2}13^{+2})$&3\\882000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{+1}25^{+1}7^{+2})$&3&\\

\caption{Totally-Reflective Genera in dimension $3$} 
\end{longtable}
\begin{longtable}{ccc|ccc|ccc}
  $\det$ & Genus & h & $\det$ & Genus & h & $\det$ & Genus & h \\
  \hline
  & & & & & & & & \\
1&$\mathrm{I}(1_{4}^{+4})$&1&2&$\mathrm{I}(2_{1}^{+1})$&1&3&$\mathrm{I}(3^{-1})$&1\\3&$\mathrm{I}(3^{+1})$&1&4&$\mathrm{II}(2_{\mathrm{II}}^{-2})$&1&4&$\mathrm{I}(2_{2}^{+2})$&1\\4&$\mathrm{I}(4_{3}^{-1})$&1&4&$\mathrm{I}(4_{1}^{+1})$&1&5&$\mathrm{II}(5^{+1})$&1\\5&$\mathrm{I}(5^{+1})$&1&5&$\mathrm{I}(5^{-1})$&1&6&$\mathrm{I}(2_{1}^{+1}3^{-1})$&2\\6&$\mathrm{I}(2_{1}^{+1}3^{+1})$&1&7&$\mathrm{I}(7^{+1})$&2&8&$\mathrm{I}(2_{3}^{+3})$&1\\8&$\mathrm{II}(2_{1}^{+1}4_{3}^{-1})$&1&8&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1})$&1&9&$\mathrm{II}(3^{+2})$&1\\9&$\mathrm{I}(3^{+2})$&1&9&$\mathrm{I}(3^{-2})$&1&9&$\mathrm{I}(9^{-1})$&1\\10&$\mathrm{I}(2_{5}^{-1}5^{-1})$&2&12&$\mathrm{II}(2_{2}^{+2}3^{-1})$&1&12&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1})$&1\\12&$\mathrm{I}(2_{2}^{+2}3^{+1})$&1&12&$\mathrm{II}(2_{2}^{-2}3^{+1})$&1&12&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1})$&1\\12&$\mathrm{I}(2_{4}^{-2}3^{-1})$&1&12&$\mathrm{I}(4_{1}^{+1}3^{-1})$&1&12&$\mathrm{I}(4_{7}^{+1}3^{-1})$&1\\12&$\mathrm{I}(4_{1}^{+1}3^{+1})$&2&12&$\mathrm{I}(4_{3}^{-1}3^{+1})$&2&14&$\mathrm{I}(2_{7}^{+1}7^{+1})$&3\\15&$\mathrm{I}(3^{+1}5^{+1})$&2&15&$\mathrm{I}(3^{-1}5^{-1})$&3&15&$\mathrm{I}(3^{+1}5^{-1})$&1\\16&$\mathrm{I}(2_{2}^{+2}4_{1}^{+1})$&1&16&$\mathrm{II}(4_{4}^{-2})$&1&16&$\mathrm{I}(4_{2}^{-2})$&1\\16&$\mathrm{I}(4_{\mathrm{II}}^{-2})$&1&16&$\mathrm{I}(4_{2}^{+2})$&1&16&$\mathrm{I}(16_{5}^{-1})$&2\\16&$\mathrm{I}(16_{1}^{+1})$&2&18&$\mathrm{I}(2_{1}^{+1}3^{-2})$&2&18&$\mathrm{I}(2_{1}^{+1}3^{+2})$&2\\20&$\mathrm{II}(2_{\mathrm{II}}^{+2}5^{+1})$&1&20&$\mathrm{I}(2_{2}^{+2}5^{-1})$&2&20&$\mathrm{I}(2_{2}^{+2}5^{+1})$&2\\20&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{-1})$&1&20&$\mathrm{I}(4_{7}^{+1}5^{+1})$&2&20&$\mathrm{I}(4_{1}^{+1}5^{+1})$&2\\21&$\mathrm{II}(3^{-1}7^{+1})$&1&21&$\mathrm{I}(3^{-1}7^{+1})$&2&24&$\mathrm{I}(2_{1}^{-3}3^{+1})$&2\\24&$\mathrm{I}(2_{5}^{-3}3^{-1})$&1&24&$\mathrm{II}(2_{1}^{+1}4_{1}^{+1}3^{-1})$&2&24&$\mathrm{I}(2_{1}^{+1}4_{7}^{+1}3^{-1})$&2\\24&$\mathrm{II}(2_{1}^{+1}4_{5}^{-1}3^{+1})$&1&24&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}3^{+1})$&2&25&$\mathrm{II}(5^{-2})$&1\\25&$\mathrm{I}(5^{-2})$&1&25&$\mathrm{I}(5^{+2})$&2&27&$\mathrm{I}(3^{+3})$&1\\27&$\mathrm{I}(3^{-1}9^{-1})$&2&27&$\mathrm{I}(3^{-3})$&1&27&$\mathrm{I}(3^{+1}9^{-1})$&1\\27&$\mathrm{I}(3^{+1}9^{+1})$&1&28&$\mathrm{II}(2_{2}^{+2}7^{+1})$&2&28&$\mathrm{I}(2_{\mathrm{II}}^{+2}7^{+1})$&2\\28&$\mathrm{I}(4_{7}^{+1}7^{+1})$&3&30&$\mathrm{I}(2_{1}^{+1}3^{-1}5^{-1})$&4&32&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{-2})$&1\\32&$\mathrm{I}(2_{1}^{+1}4_{2}^{+2})$&1&32&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1})$&1&32&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1})$&1\\32&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1})$&2&32&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1})$&2&33&$\mathrm{I}(3^{+1}11^{-1})$&2\\36&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2})$&1&36&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{-1})$&1&36&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{+1})$&1\\36&$\mathrm{II}(2_{4}^{-2}3^{+2})$&1&36&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2})$&1&36&$\mathrm{I}(2_{4}^{-2}3^{-2})$&2\\36&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2})$&1&36&$\mathrm{I}(2_{2}^{+2}3^{+2})$&2&36&$\mathrm{I}(4_{5}^{-1}3^{-2})$&2\\36&$\mathrm{I}(4_{7}^{+1}3^{+2})$&2&36&$\mathrm{I}(4_{7}^{+1}3^{-2})$&2&36&$\mathrm{I}(4_{1}^{+1}3^{+2})$&2\\40&$\mathrm{I}(2_{3}^{-3}5^{+1})$&2&40&$\mathrm{II}(2_{5}^{-1}4_{3}^{-1}5^{-1})$&2&45&$\mathrm{II}(3^{+2}5^{-1})$&1\\45&$\mathrm{II}(3^{-2}5^{+1})$&1&45&$\mathrm{I}(3^{+2}5^{-1})$&2&45&$\mathrm{I}(3^{-2}5^{+1})$&2\\48&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{1}^{+1}3^{+1})$&1&48&$\mathrm{I}(2_{4}^{-2}4_{1}^{+1}3^{-1})$&1&48&$\mathrm{I}(2_{2}^{+2}4_{3}^{-1}3^{+1})$&2\\48&$\mathrm{II}(4_{2}^{+2}3^{-1})$&1&48&$\mathrm{II}(4_{6}^{+2}3^{+1})$&1&48&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1})$&1\\48&$\mathrm{I}(4_{2}^{+2}3^{+1})$&2&48&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1})$&1&48&$\mathrm{II}(4_{2}^{-2}3^{-1})$&1\\48&$\mathrm{II}(4_{6}^{-2}3^{+1})$&1&48&$\mathrm{I}(4_{2}^{-2}3^{-1})$&1&48&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1})$&1\\48&$\mathrm{I}(4_{4}^{-2}3^{+1})$&2&48&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1})$&1&48&$\mathrm{I}(4_{4}^{-2}3^{-1})$&1\\48&$\mathrm{I}(16_{1}^{+1}3^{-1})$&2&48&$\mathrm{I}(16_{5}^{-1}3^{-1})$&2&49&$\mathrm{II}(7^{+2})$&1\\54&$\mathrm{I}(2_{1}^{+1}3^{+1}9^{-1})$&2&54&$\mathrm{I}(2_{3}^{-1}3^{+3})$&2&54&$\mathrm{I}(2_{3}^{-1}3^{-3})$&1\\56&$\mathrm{I}(2_{1}^{+3}7^{+1})$&3&56&$\mathrm{II}(2_{7}^{+1}4_{3}^{-1}7^{+1})$&3&60&$\mathrm{II}(2_{6}^{-2}3^{+1}5^{+1})$&2\\60&$\mathrm{II}(2_{2}^{+2}3^{-1}5^{-1})$&3&60&$\mathrm{II}(2_{6}^{+2}3^{+1}5^{-1})$&1&60&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{+1})$&3\\60&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-1})$&2&60&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{+1})$&1&60&$\mathrm{I}(4_{3}^{-1}3^{+1}5^{+1})$&3\\60&$\mathrm{I}(4_{1}^{+1}3^{+1}5^{-1})$&2&63&$\mathrm{I}(3^{+2}7^{-1})$&3&63&$\mathrm{I}(3^{+2}7^{+1})$&3\\64&$\mathrm{I}(4_{1}^{-3})$&1&64&$\mathrm{I}(2_{2}^{-2}16_{1}^{+1})$&2&64&$\mathrm{I}(2_{4}^{-2}16_{7}^{+1})$&1\\64&$\mathrm{I}(2_{2}^{-2}16_{5}^{-1})$&2&64&$\mathrm{I}(2_{4}^{-2}16_{3}^{-1})$&1&64&$\mathrm{I}(4_{3}^{+3})$&1\\64&$\mathrm{II}(4_{3}^{-1}16_{1}^{+1})$&2&64&$\mathrm{I}(4_{1}^{+1}16_{1}^{+1})$&3&68&$\mathrm{II}(2_{\mathrm{II}}^{-2}17^{+1})$&2\\72&$\mathrm{I}(2_{1}^{-3}3^{+2})$&2&72&$\mathrm{I}(2_{3}^{+3}3^{-2})$&2&72&$\mathrm{II}(2_{1}^{+1}4_{3}^{-1}3^{-2})$&2\\72&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}3^{+2})$&3&72&$\mathrm{I}(2_{1}^{+1}4_{5}^{-1}3^{-2})$&3&72&$\mathrm{II}(2_{1}^{+1}4_{7}^{+1}3^{+2})$&2\\75&$\mathrm{I}(3^{-1}5^{+2})$&3&75&$\mathrm{I}(3^{+1}5^{-2})$&3&80&$\mathrm{I}(2_{2}^{+2}4_{5}^{-1}5^{+1})$&3\\80&$\mathrm{II}(4_{0}^{+2}5^{+1})$&2&80&$\mathrm{I}(4_{2}^{+2}5^{-1})$&2&80&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+1})$&2\\80&$\mathrm{I}(4_{2}^{-2}5^{-1})$&2&80&$\mathrm{I}(4_{6}^{-2}5^{+1})$&2&80&$\mathrm{I}(4_{2}^{-2}5^{+1})$&2\\80&$\mathrm{I}(16_{1}^{+1}5^{+1})$&5&80&$\mathrm{I}(16_{5}^{-1}5^{+1})$&5&81&$\mathrm{II}(3^{+2}9^{-1})$&1\\81&$\mathrm{II}(3^{+2}9^{+1})$&1&81&$\mathrm{I}(3^{+2}9^{-1})$&1&81&$\mathrm{I}(3^{+2}9^{+1})$&1\\81&$\mathrm{I}(3^{-2}9^{+1})$&1&81&$\mathrm{I}(3^{-2}9^{-1})$&1&81&$\mathrm{I}(9^{+2})$&2\\84&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-1}7^{+1})$&2&84&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}7^{+1})$&2&90&$\mathrm{I}(2_{7}^{+1}3^{+2}5^{+1})$&4\\90&$\mathrm{I}(2_{1}^{+1}3^{+2}5^{-1})$&4&96&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+1})$&1&96&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{-2}3^{-1})$&2\\96&$\mathrm{I}(2_{1}^{+1}4_{4}^{-2}3^{+1})$&2&96&$\mathrm{I}(2_{1}^{+1}4_{2}^{-2}3^{-1})$&2&96&$\mathrm{I}(2_{1}^{+1}16_{7}^{+1}3^{+1})$&3\\96&$\mathrm{I}(2_{7}^{+1}16_{1}^{+1}3^{+1})$&3&96&$\mathrm{I}(2_{1}^{+1}16_{3}^{-1}3^{+1})$&4&96&$\mathrm{I}(2_{7}^{+1}16_{5}^{-1}3^{+1})$&4\\98&$\mathrm{I}(2_{7}^{+1}7^{+2})$&4&100&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{+2})$&1&100&$\mathrm{I}(2_{2}^{-2}5^{-2})$&2\\100&$\mathrm{II}(2_{\mathrm{II}}^{+2}5^{-2})$&1&108&$\mathrm{II}(2_{2}^{+2}3^{-1}9^{-1})$&2&108&$\mathrm{II}(2_{6}^{+2}3^{-3})$&1\\108&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1})$&1&108&$\mathrm{I}(2_{2}^{+2}3^{+1}9^{+1})$&2&108&$\mathrm{I}(2_{6}^{+2}3^{+3})$&1\\108&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-3})$&1&108&$\mathrm{II}(2_{2}^{-2}3^{+1}9^{-1})$&1&108&$\mathrm{II}(2_{2}^{-2}3^{+1}9^{+1})$&1\\108&$\mathrm{II}(2_{6}^{-2}3^{+3})$&1&108&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}9^{+1})$&2&108&$\mathrm{I}(2_{4}^{-2}3^{-1}9^{-1})$&2\\108&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+3})$&1&108&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-1}9^{-1})$&1&108&$\mathrm{I}(2_{4}^{-2}3^{-3})$&1\\108&$\mathrm{I}(4_{1}^{+1}3^{+3})$&2&108&$\mathrm{I}(4_{1}^{+1}3^{+1}9^{+1})$&4&108&$\mathrm{I}(4_{5}^{-1}3^{-3})$&1\\108&$\mathrm{I}(4_{3}^{-1}3^{-3})$&1&108&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{-1})$&2&108&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{+1})$&2\\108&$\mathrm{I}(4_{3}^{-1}3^{+3})$&2&112&$\mathrm{II}(4_{2}^{-2}7^{+1})$&2&112&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+1})$&2\\117&$\mathrm{II}(3^{+2}13^{-1})$&2&120&$\mathrm{I}(2_{1}^{+3}3^{+1}5^{+1})$&4&120&$\mathrm{II}(2_{1}^{+1}4_{1}^{+1}3^{-1}5^{-1})$&4\\125&$\mathrm{II}(5^{+3})$&1&125&$\mathrm{I}(5^{+3})$&1&125&$\mathrm{I}(5^{-3})$&1\\128&$\mathrm{I}(2_{3}^{-1}4_{1}^{+1}16_{3}^{-1})$&2&128&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}16_{1}^{+1})$&2&132&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}11^{-1})$&2\\132&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}11^{+1})$&2&135&$\mathrm{I}(3^{-3}5^{+1})$&1&135&$\mathrm{I}(3^{+1}9^{-1}5^{+1})$&4\\135&$\mathrm{I}(3^{+3}5^{+1})$&3&135&$\mathrm{I}(3^{-3}5^{-1})$&2&144&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{1}^{+1}3^{+2})$&1\\144&$\mathrm{I}(2_{2}^{+2}4_{3}^{-1}3^{+2})$&2&144&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{3}^{-1}3^{+2})$&1&144&$\mathrm{II}(4_{\mathrm{II}}^{-2}3^{+2})$&1\\144&$\mathrm{II}(4_{4}^{-2}3^{-2})$&2&144&$\mathrm{I}(4_{2}^{-2}3^{-2})$&2&144&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2})$&2\\144&$\mathrm{I}(4_{4}^{-2}3^{+2})$&2&144&$\mathrm{I}(4_{2}^{-2}3^{+2})$&2&144&$\mathrm{I}(4_{6}^{-2}3^{-2})$&2\\144&$\mathrm{II}(4_{\mathrm{II}}^{+2}3^{+2})$&1&144&$\mathrm{II}(4_{0}^{+2}3^{+2})$&2&144&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2})$&2\\144&$\mathrm{I}(4_{2}^{+2}3^{+2})$&2&160&$\mathrm{I}(2_{5}^{-1}4_{\mathrm{II}}^{-2}5^{-1})$&2&162&$\mathrm{I}(2_{1}^{+1}3^{-2}9^{-1})$&3\\162&$\mathrm{I}(2_{1}^{+1}3^{+2}9^{+1})$&2&162&$\mathrm{I}(2_{1}^{+1}3^{+2}9^{-1})$&2&180&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}5^{-1})$&2\\180&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-2}5^{+1})$&2&180&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}5^{+1})$&2&180&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}5^{-1})$&2\\189&$\mathrm{II}(3^{-3}7^{-1})$&1&189&$\mathrm{II}(3^{-1}9^{-1}7^{+1})$&3&189&$\mathrm{I}(3^{-3}7^{-1})$&2\\192&$\mathrm{I}(4_{3}^{+3}3^{+1})$&2&192&$\mathrm{I}(2_{4}^{-2}16_{5}^{-1}3^{-1})$&2&192&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+1})$&2\\192&$\mathrm{I}(2_{0}^{+2}16_{1}^{+1}3^{+1})$&3&192&$\mathrm{I}(2_{2}^{+2}16_{7}^{+1}3^{+1})$&3&192&$\mathrm{I}(2_{6}^{+2}16_{7}^{+1}3^{-1})$&2\\192&$\mathrm{I}(2_{4}^{-2}16_{1}^{+1}3^{-1})$&2&192&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1})$&2&192&$\mathrm{I}(2_{0}^{+2}16_{5}^{-1}3^{+1})$&3\\192&$\mathrm{I}(2_{2}^{+2}16_{3}^{-1}3^{+1})$&3&192&$\mathrm{I}(2_{6}^{+2}16_{3}^{-1}3^{-1})$&2&192&$\mathrm{I}(4_{1}^{-3}3^{-1})$&1\\192&$\mathrm{I}(4_{5}^{-3}3^{+1})$&2&192&$\mathrm{I}(4_{3}^{-3}3^{-1})$&1&192&$\mathrm{II}(4_{1}^{+1}16_{1}^{+1}3^{-1})$&2\\196&$\mathrm{II}(2_{\mathrm{II}}^{-2}7^{-2})$&2&216&$\mathrm{I}(2_{3}^{+3}3^{-3})$&2&216&$\mathrm{I}(2_{7}^{+3}3^{+3})$&1\\216&$\mathrm{I}(2_{5}^{-3}3^{-1}9^{+1})$&2&216&$\mathrm{II}(2_{3}^{-1}4_{3}^{-1}3^{+3})$&2&216&$\mathrm{I}(2_{3}^{-1}4_{3}^{-1}3^{-3})$&2\\216&$\mathrm{II}(2_{3}^{-1}4_{7}^{+1}3^{-3})$&1&216&$\mathrm{II}(2_{1}^{+1}4_{5}^{-1}3^{+1}9^{-1})$&2&216&$\mathrm{I}(2_{3}^{-1}4_{1}^{+1}3^{+3})$&2\\224&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{-2}7^{+1})$&3&225&$\mathrm{II}(3^{+2}5^{+2})$&2&225&$\mathrm{I}(3^{+2}5^{-2})$&2\\240&$\mathrm{II}(4_{2}^{-2}3^{+1}5^{+1})$&2&240&$\mathrm{II}(4_{2}^{-2}3^{-1}5^{-1})$&3&240&$\mathrm{II}(4_{6}^{-2}3^{+1}5^{-1})$&1\\240&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+1})$&2&240&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-1})$&3&240&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-1})$&1\\243&$\mathrm{I}(3^{-1}9^{+2})$&2&243&$\mathrm{I}(3^{+1}9^{-2})$&1&243&$\mathrm{I}(3^{+1}9^{+2})$&1\\250&$\mathrm{I}(2_{5}^{-1}5^{+3})$&2&252&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}7^{+1})$&3&252&$\mathrm{II}(2_{2}^{+2}3^{+2}7^{-1})$&3\\252&$\mathrm{II}(2_{6}^{+2}3^{+2}7^{+1})$&3&252&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}7^{-1})$&3&256&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1})$&1\\256&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1})$&1&256&$\mathrm{I}(4_{2}^{+2}16_{5}^{-1})$&2&256&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1})$&1\\256&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1})$&1&256&$\mathrm{I}(4_{6}^{+2}16_{7}^{+1})$&1&256&$\mathrm{I}(16_{6}^{-2})$&2\\256&$\mathrm{I}(16_{2}^{+2})$&5&270&$\mathrm{I}(2_{1}^{+1}3^{-3}5^{+1})$&4&288&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{-2}3^{-2})$&2\\288&$\mathrm{I}(2_{1}^{+1}4_{6}^{-2}3^{-2})$&3&288&$\mathrm{I}(2_{1}^{+1}4_{6}^{+2}3^{+2})$&3&288&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+2})$&2\\297&$\mathrm{I}(3^{-3}11^{-1})$&2&300&$\mathrm{II}(2_{2}^{+2}3^{-1}5^{+2})$&3&300&$\mathrm{II}(2_{2}^{+2}3^{+1}5^{-2})$&3\\300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-2})$&3&300&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{+2})$&3&320&$\mathrm{I}(2_{2}^{+2}16_{1}^{+1}5^{+1})$&6\\320&$\mathrm{I}(2_{2}^{+2}16_{5}^{-1}5^{+1})$&6&320&$\mathrm{I}(4_{7}^{-3}5^{+1})$&2&320&$\mathrm{I}(4_{1}^{-3}5^{+1})$&2\\320&$\mathrm{II}(4_{7}^{+1}16_{1}^{+1}5^{+1})$&5&320&$\mathrm{I}(4_{1}^{+1}16_{1}^{+1}5^{+1})$&10&324&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{+1})$&1\\324&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{-1})$&1&324&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{-2})$&1&324&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{+2})$&1\\324&$\mathrm{II}(2_{4}^{-2}3^{+2}9^{-1})$&2&324&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1})$&2&324&$\mathrm{I}(2_{4}^{-2}3^{-2}9^{+1})$&2\\324&$\mathrm{I}(2_{4}^{-2}3^{-2}9^{-1})$&2&324&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{-1})$&1&324&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{+1})$&1\\324&$\mathrm{I}(2_{2}^{+2}3^{+2}9^{-1})$&2&324&$\mathrm{I}(2_{2}^{+2}3^{+2}9^{+1})$&2&324&$\mathrm{I}(4_{3}^{-1}3^{-2}9^{+1})$&2\\324&$\mathrm{I}(4_{3}^{-1}3^{-2}9^{-1})$&2&324&$\mathrm{I}(4_{5}^{-1}3^{+2}9^{+1})$&3&324&$\mathrm{I}(4_{7}^{+1}3^{+2}9^{+1})$&3\\324&$\mathrm{I}(4_{1}^{+1}3^{-2}9^{+1})$&2&324&$\mathrm{I}(4_{1}^{+1}3^{-2}9^{-1})$&2&343&$\mathrm{I}(7^{+3})$&2\\360&$\mathrm{I}(2_{7}^{-3}3^{+2}5^{+1})$&4&360&$\mathrm{I}(2_{5}^{-3}3^{+2}5^{-1})$&4&360&$\mathrm{II}(2_{1}^{+1}4_{7}^{+1}3^{+2}5^{-1})$&4\\360&$\mathrm{II}(2_{7}^{+1}4_{5}^{-1}3^{+2}5^{+1})$&4&375&$\mathrm{I}(3^{+1}5^{+3})$&3&375&$\mathrm{I}(3^{-1}5^{-3})$&2\\375&$\mathrm{I}(3^{-1}5^{+3})$&1&384&$\mathrm{I}(2_{1}^{+1}4_{1}^{+1}16_{7}^{+1}3^{+1})$&6&384&$\mathrm{I}(2_{7}^{+1}4_{1}^{+1}16_{5}^{-1}3^{+1})$&6\\392&$\mathrm{I}(2_{7}^{+3}7^{+2})$&4&392&$\mathrm{II}(2_{7}^{+1}4_{1}^{+1}7^{+2})$&4&400&$\mathrm{II}(4_{\mathrm{II}}^{-2}5^{-2})$&2\\400&$\mathrm{I}(4_{6}^{-2}5^{-2})$&2&400&$\mathrm{I}(4_{2}^{-2}5^{-2})$&2&405&$\mathrm{II}(3^{-2}9^{-1}5^{+1})$&2\\405&$\mathrm{II}(3^{+2}9^{+1}5^{-1})$&1&405&$\mathrm{II}(3^{+2}9^{-1}5^{-1})$&1&405&$\mathrm{I}(3^{-2}9^{-1}5^{+1})$&3\\405&$\mathrm{I}(3^{+2}9^{+1}5^{-1})$&2&405&$\mathrm{I}(3^{+2}9^{-1}5^{-1})$&2&420&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}5^{-1}7^{+1})$&3\\420&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}5^{+1}7^{+1})$&3&432&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{3}^{-1}3^{+3})$&1&432&$\mathrm{I}(2_{4}^{-2}4_{3}^{-1}3^{-3})$&1\\432&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{1}^{+1}3^{+1}9^{+1})$&3&432&$\mathrm{I}(2_{2}^{+2}4_{3}^{-1}3^{+1}9^{+1})$&4&432&$\mathrm{I}(2_{6}^{+2}4_{3}^{-1}3^{+3})$&2\\432&$\mathrm{II}(4_{2}^{+2}3^{+3})$&1&432&$\mathrm{II}(4_{2}^{+2}3^{-1}9^{-1})$&2&432&$\mathrm{II}(4_{6}^{+2}3^{-3})$&1\\432&$\mathrm{II}(4_{6}^{+2}3^{+1}9^{-1})$&1&432&$\mathrm{II}(4_{6}^{+2}3^{+1}9^{+1})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+3})$&1\\432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{-1})$&2&432&$\mathrm{I}(4_{2}^{+2}3^{+1}9^{+1})$&4&432&$\mathrm{I}(4_{6}^{+2}3^{+3})$&2\\432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-3})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{+1})$&2&432&$\mathrm{I}(4_{0}^{+2}3^{-3})$&1\\432&$\mathrm{II}(4_{2}^{-2}3^{+3})$&1&432&$\mathrm{II}(4_{2}^{-2}3^{-1}9^{-1})$&2&432&$\mathrm{II}(4_{6}^{-2}3^{-3})$&1\\432&$\mathrm{II}(4_{6}^{-2}3^{+1}9^{+1})$&2&432&$\mathrm{I}(4_{6}^{-2}3^{-3})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3})$&1\\432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1})$&2&432&$\mathrm{I}(4_{4}^{-2}3^{+1}9^{+1})$&4&432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-3})$&1\\432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1})$&1&432&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+1})$&1&432&$\mathrm{I}(4_{4}^{-2}3^{+3})$&2\\432&$\mathrm{I}(16_{7}^{+1}3^{-3})$&2&432&$\mathrm{I}(16_{3}^{-1}3^{-3})$&2&441&$\mathrm{I}(3^{+2}7^{+2})$&4\\448&$\mathrm{I}(4_{3}^{+3}7^{+1})$&3&480&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{-1}5^{-1})$&4&484&$\mathrm{II}(2_{\mathrm{II}}^{-2}11^{-2})$&1\\486&$\mathrm{I}(2_{1}^{+1}3^{+1}9^{+2})$&2&500&$\mathrm{II}(2_{\mathrm{II}}^{+2}5^{+3})$&1&500&$\mathrm{I}(2_{2}^{+2}5^{-3})$&2\\500&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{-3})$&1&500&$\mathrm{I}(2_{2}^{-2}5^{+3})$&2&500&$\mathrm{I}(4_{7}^{+1}5^{+3})$&2\\500&$\mathrm{I}(4_{5}^{-1}5^{+3})$&2&512&$\mathrm{I}(2_{3}^{-1}16_{0}^{+2})$&2&512&$\mathrm{I}(2_{1}^{+1}16_{6}^{-2})$&1\\512&$\mathrm{I}(2_{5}^{-1}16_{2}^{-2})$&2&512&$\mathrm{I}(2_{1}^{+1}16_{2}^{+2})$&2&512&$\mathrm{I}(2_{5}^{-1}16_{4}^{-2})$&2\\512&$\mathrm{I}(2_{7}^{+1}16_{6}^{+2})$&1&540&$\mathrm{II}(2_{6}^{-2}3^{-3}5^{+1})$&1&540&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-3}5^{-1})$&3\\540&$\mathrm{II}(2_{2}^{+2}3^{+1}9^{-1}5^{+1})$&4&540&$\mathrm{II}(2_{6}^{+2}3^{+3}5^{+1})$&3&540&$\mathrm{II}(2_{6}^{+2}3^{-3}5^{-1})$&2\\540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+3}5^{-1})$&1&540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+1}5^{-1})$&4&540&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+3}5^{+1})$&2\\540&$\mathrm{I}(4_{3}^{-1}3^{-3}5^{+1})$&2&540&$\mathrm{I}(4_{1}^{+1}3^{-3}5^{-1})$&3&567&$\mathrm{I}(3^{+2}9^{-1}7^{-1})$&4\\576&$\mathrm{I}(2_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+2})$&2&576&$\mathrm{I}(2_{2}^{-2}16_{7}^{+1}3^{+2})$&3&576&$\mathrm{I}(2_{0}^{+2}16_{5}^{-1}3^{+2})$&3\\576&$\mathrm{I}(2_{6}^{-2}16_{1}^{+1}3^{+2})$&3&576&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+2})$&2&576&$\mathrm{I}(2_{0}^{+2}16_{3}^{-1}3^{+2})$&3\\576&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+2})$&2&576&$\mathrm{I}(4_{3}^{+3}3^{-2})$&2&576&$\mathrm{I}(4_{7}^{+3}3^{+2})$&2\\576&$\mathrm{I}(2_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+2})$&2&576&$\mathrm{I}(4_{1}^{+3}3^{+2})$&2&576&$\mathrm{I}(4_{5}^{+3}3^{-2})$&2\\625&$\mathrm{I}(5^{+2}25^{-1})$&2&648&$\mathrm{I}(2_{1}^{-3}3^{+2}9^{+1})$&2&648&$\mathrm{I}(2_{1}^{-3}3^{+2}9^{-1})$&2\\648&$\mathrm{I}(2_{3}^{+3}3^{-2}9^{+1})$&3&648&$\mathrm{II}(2_{1}^{+1}4_{3}^{-1}3^{-2}9^{-1})$&3&648&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}3^{+2}9^{+1})$&3\\648&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}3^{+2}9^{-1})$&3&648&$\mathrm{II}(2_{1}^{+1}4_{7}^{+1}3^{+2}9^{+1})$&2&648&$\mathrm{II}(2_{1}^{+1}4_{7}^{+1}3^{+2}9^{-1})$&2\\675&$\mathrm{I}(3^{-3}5^{+2})$&3&675&$\mathrm{I}(3^{+3}5^{-2})$&3&686&$\mathrm{I}(2_{7}^{+1}7^{+3})$&3\\729&$\mathrm{II}(3^{-1}9^{-1}27^{-1})$&3&729&$\mathrm{I}(3^{+1}9^{+1}27^{-1})$&1&729&$\mathrm{I}(9^{-3})$&1\\750&$\mathrm{I}(2_{5}^{-1}3^{+1}5^{-3})$&4&756&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-3}7^{-1})$&2&756&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}7^{-1})$&2\\768&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1})$&2&768&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{7}^{+1}3^{-1})$&1&768&$\mathrm{I}(4_{2}^{+2}16_{1}^{+1}3^{+1})$&3\\768&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-1})$&1&768&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+1})$&2&768&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-1})$&1\\768&$\mathrm{I}(4_{2}^{-2}16_{7}^{+1}3^{-1})$&2&768&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1})$&2&768&$\mathrm{I}(4_{2}^{+2}16_{3}^{-1}3^{+1})$&3\\768&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1})$&2&768&$\mathrm{I}(4_{2}^{-2}16_{1}^{+1}3^{-1})$&2&768&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{3}^{-1}3^{-1})$&1\\784&$\mathrm{II}(4_{\mathrm{II}}^{-2}7^{+2})$&1&810&$\mathrm{I}(2_{7}^{+1}3^{+2}9^{-1}5^{+1})$&7&864&$\mathrm{I}(2_{3}^{-1}4_{\mathrm{II}}^{-2}3^{+3})$&2\\864&$\mathrm{I}(2_{3}^{-1}4_{4}^{-2}3^{-3})$&2&864&$\mathrm{I}(2_{3}^{-1}4_{6}^{-2}3^{+3})$&2&864&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+1}9^{-1})$&2\\864&$\mathrm{I}(2_{3}^{-1}4_{\mathrm{II}}^{+2}3^{-3})$&1&864&$\mathrm{I}(2_{3}^{-1}16_{3}^{-1}3^{-3})$&3&864&$\mathrm{I}(2_{1}^{+1}16_{1}^{+1}3^{-3})$&4\\864&$\mathrm{I}(2_{3}^{-1}16_{7}^{+1}3^{-3})$&4&864&$\mathrm{I}(2_{1}^{+1}16_{5}^{-1}3^{-3})$&3&900&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}5^{+2})$&2\\900&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}5^{-2})$&2&900&$\mathrm{I}(2_{4}^{-2}3^{+2}5^{-2})$&4&900&$\mathrm{I}(4_{3}^{-1}3^{+2}5^{-2})$&4\\900&$\mathrm{I}(4_{5}^{-1}3^{+2}5^{-2})$&4&960&$\mathrm{I}(4_{7}^{-3}3^{+1}5^{+1})$&3&960&$\mathrm{I}(4_{5}^{+3}3^{+1}5^{-1})$&2\\972&$\mathrm{II}(2_{2}^{+2}3^{-1}9^{+2})$&2&972&$\mathrm{II}(2_{6}^{+2}3^{+1}9^{+2})$&1&972&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+2})$&1\\972&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{-2})$&1&972&$\mathrm{I}(2_{2}^{+2}3^{+1}9^{+2})$&2&972&$\mathrm{II}(2_{2}^{-2}3^{+1}9^{-2})$&1\\972&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}9^{+2})$&2&972&$\mathrm{I}(2_{4}^{-2}3^{-1}9^{+2})$&2&972&$\mathrm{I}(4_{5}^{-1}3^{+1}9^{+2})$&4\\972&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{-2})$&2&972&$\mathrm{I}(4_{3}^{-1}3^{+1}9^{+2})$&2&1000&$\mathrm{I}(2_{7}^{+3}5^{-3})$&2\\1000&$\mathrm{II}(2_{5}^{-1}4_{7}^{+1}5^{+3})$&2&1008&$\mathrm{II}(4_{2}^{-2}3^{+2}7^{-1})$&3&1008&$\mathrm{II}(4_{6}^{-2}3^{+2}7^{+1})$&3\\1008&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{-1})$&3&1008&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{+1})$&3&1024&$\mathrm{I}(4_{\mathrm{II}}^{-2}64_{1}^{+1})$&3\\1024&$\mathrm{I}(4_{3}^{-1}16_{\mathrm{II}}^{-2})$&2&1024&$\mathrm{I}(4_{1}^{+1}16_{2}^{+2})$&3&1029&$\mathrm{II}(3^{-1}7^{-3})$&1\\1029&$\mathrm{I}(3^{-1}7^{-3})$&2&1053&$\mathrm{II}(3^{+2}9^{-1}13^{-1})$&4&1080&$\mathrm{I}(2_{1}^{+3}3^{+3}5^{-1})$&4\\1080&$\mathrm{II}(2_{1}^{+1}4_{1}^{+1}3^{-3}5^{+1})$&4&1125&$\mathrm{II}(3^{+2}5^{-3})$&1&1125&$\mathrm{II}(3^{-2}5^{+3})$&1\\1125&$\mathrm{I}(3^{+2}5^{-3})$&2&1125&$\mathrm{I}(3^{-2}5^{+3})$&2&1188&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}11^{+1})$&2\\1188&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}11^{-1})$&2&1200&$\mathrm{II}(4_{2}^{+2}3^{-1}5^{+2})$&3&1200&$\mathrm{II}(4_{2}^{+2}3^{+1}5^{-2})$&3\\1200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+2})$&3&1200&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2})$&3&1215&$\mathrm{I}(3^{+1}9^{+2}5^{+1})$&4\\1280&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}5^{+1})$&2&1280&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}5^{+1})$&2&1280&$\mathrm{I}(4_{6}^{-2}16_{5}^{-1}5^{+1})$&6\\1280&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}5^{+1})$&2&1280&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}5^{+1})$&2&1280&$\mathrm{I}(16_{2}^{+2}5^{+1})$&10\\1280&$\mathrm{I}(16_{6}^{-2}5^{+1})$&10&1296&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{1}^{+1}3^{+2}9^{+1})$&2&1296&$\mathrm{I}(2_{2}^{+2}4_{3}^{-1}3^{+2}9^{+1})$&3\\1296&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{3}^{-1}3^{+2}9^{+1})$&2&1296&$\mathrm{II}(4_{\mathrm{II}}^{-2}3^{+2}9^{-1})$&2&1296&$\mathrm{II}(4_{\mathrm{II}}^{-2}3^{+2}9^{+1})$&1\\1296&$\mathrm{II}(4_{4}^{-2}3^{-2}9^{+1})$&2&1296&$\mathrm{II}(4_{4}^{-2}3^{-2}9^{-1})$&2&1296&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}9^{+1})$&2\\1296&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-2}9^{-1})$&2&1296&$\mathrm{I}(4_{4}^{-2}3^{+2}9^{+1})$&4&1296&$\mathrm{I}(4_{2}^{-2}3^{+2}9^{-1})$&2\\1296&$\mathrm{I}(4_{2}^{-2}3^{+2}9^{+1})$&2&1296&$\mathrm{I}(4_{6}^{-2}3^{-2}9^{+1})$&2&1296&$\mathrm{I}(4_{6}^{-2}3^{-2}9^{-1})$&2\\1296&$\mathrm{II}(4_{\mathrm{II}}^{+2}3^{+2}9^{-1})$&2&1296&$\mathrm{II}(4_{0}^{+2}3^{+2}9^{+1})$&3&1296&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+2}9^{+1})$&3\\1296&$\mathrm{I}(4_{2}^{+2}3^{+2}9^{-1})$&2&1296&$\mathrm{I}(4_{2}^{+2}3^{+2}9^{+1})$&2&1296&$\mathrm{I}(4_{6}^{+2}3^{-2}9^{+1})$&2\\1296&$\mathrm{I}(4_{6}^{+2}3^{-2}9^{-1})$&2&1372&$\mathrm{II}(2_{6}^{+2}7^{+3})$&2&1372&$\mathrm{I}(2_{\mathrm{II}}^{+2}7^{+3})$&2\\1372&$\mathrm{I}(4_{5}^{-1}7^{+3})$&3&1440&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}3^{+2}5^{+1})$&4&1440&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{-2}3^{+2}5^{-1})$&4\\1500&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+1}5^{-3})$&1&1500&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{-1}5^{-3})$&3&1500&$\mathrm{II}(2_{2}^{+2}3^{+1}5^{+3})$&3\\1500&$\mathrm{II}(2_{2}^{+2}3^{-1}5^{-3})$&2&1500&$\mathrm{II}(2_{6}^{+2}3^{-1}5^{+3})$&1&1500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}5^{+3})$&2\\1500&$\mathrm{I}(4_{7}^{+1}3^{-1}5^{-3})$&3&1500&$\mathrm{I}(4_{1}^{+1}3^{-1}5^{+3})$&2&1536&$\mathrm{I}(2_{3}^{-1}16_{2}^{-2}3^{+1})$&4\\1536&$\mathrm{I}(2_{1}^{+1}16_{0}^{+2}3^{+1})$&6&1536&$\mathrm{I}(2_{7}^{+1}16_{2}^{+2}3^{+1})$&4&1536&$\mathrm{I}(2_{1}^{+1}16_{4}^{-2}3^{+1})$&6\\1536&$\mathrm{I}(2_{7}^{+1}16_{6}^{-2}3^{+1})$&3&1536&$\mathrm{I}(2_{5}^{-1}16_{6}^{+2}3^{+1})$&3&1568&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}7^{+2})$&4\\1620&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-2}9^{-1}5^{+1})$&3&1620&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{+1}5^{-1})$&2&1620&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{-1}5^{-1})$&2\\1620&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1}5^{+1})$&2&1620&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{+1}5^{-1})$&3&1620&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{-1}5^{+1})$&2\\1701&$\mathrm{II}(3^{-1}9^{+2}7^{+1})$&3&1728&$\mathrm{I}(2_{2}^{-2}16_{5}^{-1}3^{-3})$&2&1728&$\mathrm{I}(2_{4}^{-2}16_{3}^{-1}3^{-3})$&2\\1728&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+3})$&2&1728&$\mathrm{I}(2_{2}^{+2}16_{1}^{+1}3^{-3})$&2&1728&$\mathrm{I}(4_{3}^{+3}3^{-3})$&1\\1728&$\mathrm{I}(4_{3}^{+3}3^{+1}9^{-1})$&2&1728&$\mathrm{I}(4_{3}^{+3}3^{+1}9^{+1})$&2&1728&$\mathrm{I}(4_{7}^{+3}3^{+3})$&2\\1728&$\mathrm{I}(2_{4}^{-2}16_{5}^{-1}3^{+3})$&3&1728&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+1}9^{+1})$&6&1728&$\mathrm{I}(2_{6}^{+2}16_{7}^{+1}3^{+3})$&3\\1728&$\mathrm{I}(4_{1}^{+3}3^{-3})$&1&1728&$\mathrm{I}(2_{4}^{-2}16_{1}^{+1}3^{+3})$&3&1728&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1}9^{+1})$&6\\1728&$\mathrm{I}(2_{6}^{+2}16_{3}^{-1}3^{+3})$&3&1728&$\mathrm{I}(4_{1}^{-3}3^{+3})$&2&1728&$\mathrm{I}(4_{5}^{-3}3^{+1}9^{+1})$&4\\1728&$\mathrm{I}(2_{4}^{-2}16_{7}^{+1}3^{-3})$&2&1728&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+3})$&2&1728&$\mathrm{II}(4_{3}^{-1}16_{3}^{-1}3^{-3})$&2\\1764&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}7^{+2})$&2&1792&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}7^{+1})$&3&1792&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}7^{+1})$&3\\1875&$\mathrm{I}(3^{+1}5^{-2}25^{-1})$&5&1944&$\mathrm{I}(2_{5}^{-3}3^{-1}9^{+2})$&2&1944&$\mathrm{II}(2_{1}^{+1}4_{5}^{-1}3^{+1}9^{+2})$&2\\2000&$\mathrm{I}(2_{2}^{-2}4_{5}^{-1}5^{+3})$&3&2000&$\mathrm{II}(4_{0}^{+2}5^{+3})$&2&2000&$\mathrm{I}(4_{2}^{+2}5^{-3})$&2\\2000&$\mathrm{I}(4_{2}^{+2}5^{+3})$&2&2000&$\mathrm{I}(4_{6}^{+2}5^{-3})$&2&2000&$\mathrm{I}(4_{\mathrm{II}}^{-2}5^{+3})$&2\\2000&$\mathrm{I}(4_{2}^{-2}5^{+3})$&2&2000&$\mathrm{I}(16_{1}^{+1}5^{+3})$&5&2000&$\mathrm{I}(16_{5}^{-1}5^{+3})$&5\\2160&$\mathrm{II}(4_{2}^{-2}3^{-3}5^{+1})$&1&2160&$\mathrm{II}(4_{2}^{-2}3^{+1}9^{-1}5^{+1})$&4&2160&$\mathrm{II}(4_{6}^{-2}3^{+3}5^{+1})$&3\\2160&$\mathrm{II}(4_{6}^{-2}3^{-3}5^{-1})$&2&2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-3}5^{+1})$&1&2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-1}5^{+1})$&4\\2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3}5^{+1})$&3&2160&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-3}5^{-1})$&2&2250&$\mathrm{I}(2_{7}^{+1}3^{+2}5^{+3})$&4\\2250&$\mathrm{I}(2_{5}^{-1}3^{+2}5^{-3})$&4&2268&$\mathrm{II}(2_{2}^{+2}3^{+2}9^{-1}7^{-1})$&4&2268&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+2}9^{+1}7^{-1})$&4\\2304&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-2})$&2&2304&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+2})$&2&2304&$\mathrm{I}(4_{2}^{+2}16_{3}^{-1}3^{+2})$&3\\2304&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-2})$&2&2304&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+2})$&2&2304&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-2})$&2\\2304&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+2})$&2&2304&$\mathrm{I}(4_{6}^{+2}16_{1}^{+1}3^{+2})$&3&2304&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-2})$&2\\2304&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+2})$&2&2500&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{+2}25^{-1})$&1&2500&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{+2}25^{+1})$&1\\2592&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{-2}3^{-2}9^{-1})$&3&2592&$\mathrm{I}(2_{1}^{+1}4_{4}^{-2}3^{+2}9^{+1})$&3&2592&$\mathrm{I}(2_{1}^{+1}4_{6}^{+2}3^{+2}9^{-1})$&3\\2592&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+2}9^{+1})$&2&2592&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+2}9^{-1})$&2&2700&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-3}5^{-2})$&3\\2700&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+3}5^{+2})$&3&2700&$\mathrm{II}(2_{2}^{-2}3^{-3}5^{+2})$&3&2700&$\mathrm{II}(2_{2}^{-2}3^{+3}5^{-2})$&3\\2744&$\mathrm{I}(2_{7}^{+3}7^{+3})$&3&2744&$\mathrm{II}(2_{7}^{+1}4_{7}^{+1}7^{+3})$&3&2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}9^{+1}27^{+1})$&2\\2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}9^{+1}27^{-1})$&1&2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{-3})$&1&2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}9^{-1}27^{+1})$&1\\2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}9^{-1}27^{-1})$&2&2916&$\mathrm{II}(2_{\mathrm{II}}^{-2}9^{+3})$&1&3000&$\mathrm{I}(2_{5}^{-3}3^{-1}5^{+3})$&4\\3000&$\mathrm{II}(2_{5}^{-1}4_{5}^{-1}3^{+1}5^{-3})$&4&3072&$\mathrm{I}(4_{1}^{+1}16_{\mathrm{II}}^{-2}3^{-1})$&2&3072&$\mathrm{I}(4_{\mathrm{II}}^{-2}64_{1}^{+1}3^{-1})$&4\\3087&$\mathrm{I}(3^{+2}7^{+3})$&3&3087&$\mathrm{I}(3^{+2}7^{-3})$&3&3240&$\mathrm{I}(2_{5}^{-3}3^{+2}9^{+1}5^{-1})$&7\\3240&$\mathrm{II}(2_{7}^{+1}4_{5}^{-1}3^{+2}9^{-1}5^{+1})$&7&3375&$\mathrm{I}(3^{+3}5^{-3})$&1&3375&$\mathrm{I}(3^{-1}9^{+1}5^{-3})$&4\\3375&$\mathrm{I}(3^{+3}5^{+3})$&2&3375&$\mathrm{I}(3^{-3}5^{-3})$&3&3456&$\mathrm{I}(2_{3}^{-1}4_{3}^{-1}16_{7}^{+1}3^{-3})$&6\\3456&$\mathrm{I}(2_{1}^{+1}4_{3}^{-1}16_{1}^{+1}3^{-3})$&6&3600&$\mathrm{II}(4_{\mathrm{II}}^{-2}3^{+2}5^{+2})$&2&3600&$\mathrm{II}(4_{4}^{-2}3^{+2}5^{-2})$&4\\3600&$\mathrm{I}(4_{2}^{-2}3^{+2}5^{-2})$&4&3600&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}5^{-2})$&4&3600&$\mathrm{I}(4_{6}^{-2}3^{+2}5^{-2})$&4\\3780&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}5^{-1}7^{-1})$&3&3780&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}5^{+1}7^{-1})$&3&3840&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1}5^{+1})$&3\\3840&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+1}5^{-1})$&2&3840&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+1}5^{-1})$&2&3840&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1}5^{+1})$&3\\3888&$\mathrm{I}(2_{\mathrm{II}}^{-2}4_{1}^{+1}3^{+1}9^{+2})$&3&3888&$\mathrm{I}(2_{2}^{+2}4_{3}^{-1}3^{+1}9^{+2})$&4&3888&$\mathrm{II}(4_{2}^{+2}3^{-1}9^{+2})$&2\\3888&$\mathrm{II}(4_{6}^{+2}3^{+1}9^{-2})$&1&3888&$\mathrm{II}(4_{6}^{+2}3^{+1}9^{+2})$&1&3888&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{-1}9^{+2})$&2\\3888&$\mathrm{I}(4_{2}^{+2}3^{+1}9^{+2})$&4&3888&$\mathrm{I}(4_{\mathrm{II}}^{+2}3^{+1}9^{+2})$&2&3888&$\mathrm{II}(4_{2}^{-2}3^{-1}9^{+2})$&2\\3888&$\mathrm{II}(4_{6}^{-2}3^{+1}9^{+2})$&2&3888&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+2})$&2&3888&$\mathrm{I}(4_{4}^{-2}3^{+1}9^{+2})$&4\\3888&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{-2})$&1&3888&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+2})$&1&3969&$\mathrm{I}(3^{+2}9^{-1}7^{+2})$&4\\3993&$\mathrm{I}(3^{-1}11^{-3})$&2&4000&$\mathrm{I}(2_{5}^{-1}4_{\mathrm{II}}^{+2}5^{+3})$&2&4096&$\mathrm{I}(16_{7}^{-3})$&2\\4096&$\mathrm{I}(16_{3}^{+3})$&2&4116&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-1}7^{-3})$&2&4116&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}7^{-3})$&2\\4320&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{-3}5^{+1})$&4&4500&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}5^{-3})$&2&4500&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-2}5^{+3})$&2\\4500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}5^{+3})$&2&4500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}5^{-3})$&2&4860&$\mathrm{II}(2_{2}^{+2}3^{+1}9^{+2}5^{+1})$&4\\4860&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}9^{+2}5^{-1})$&4&4900&$\mathrm{II}(2_{\mathrm{II}}^{-2}5^{-2}7^{+2})$&2&5120&$\mathrm{I}(4_{1}^{+1}16_{2}^{+2}5^{+1})$&10\\5120&$\mathrm{I}(4_{7}^{+1}16_{\mathrm{II}}^{-2}5^{+1})$&5&5184&$\mathrm{I}(2_{2}^{-2}16_{7}^{+1}3^{+2}9^{+1})$&4&5184&$\mathrm{I}(2_{2}^{+2}16_{3}^{-1}3^{+2}9^{+1})$&4\\5184&$\mathrm{I}(4_{1}^{-3}3^{-2}9^{+1})$&2&5184&$\mathrm{I}(4_{1}^{-3}3^{-2}9^{-1})$&2&5184&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+2}9^{+1})$&4\\5184&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+2}9^{+1})$&4&5184&$\mathrm{I}(4_{3}^{+3}3^{-2}9^{+1})$&2&5184&$\mathrm{I}(4_{3}^{+3}3^{-2}9^{-1})$&2\\5184&$\mathrm{I}(4_{7}^{+3}3^{+2}9^{+1})$&3&5184&$\mathrm{I}(2_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+2}9^{+1})$&4&5184&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+2}9^{+1})$&4\\5184&$\mathrm{I}(4_{1}^{+3}3^{+2}9^{+1})$&3&5488&$\mathrm{II}(4_{6}^{-2}7^{+3})$&2&5488&$\mathrm{I}(4_{\mathrm{II}}^{-2}7^{+3})$&2\\6000&$\mathrm{II}(4_{2}^{-2}3^{+1}5^{+3})$&3&6000&$\mathrm{II}(4_{2}^{-2}3^{-1}5^{-3})$&2&6000&$\mathrm{II}(4_{6}^{-2}3^{-1}5^{+3})$&1\\6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{+3})$&3&6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{-3})$&2&6000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}5^{+3})$&1\\6084&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}13^{-2})$&2&6750&$\mathrm{I}(2_{7}^{+1}3^{+3}5^{+3})$&4&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-3})$&1\\6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1}9^{-1})$&2&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1}9^{+1})$&2&6912&$\mathrm{I}(4_{2}^{-2}16_{5}^{-1}3^{+3})$&3\\6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+3})$&2&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+3})$&2&6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{-3})$&1\\6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+1}9^{+1})$&4&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+3})$&2&6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{-3})$&1\\6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1}9^{+1})$&4&6912&$\mathrm{I}(4_{2}^{+2}16_{3}^{-1}3^{-3})$&2&6912&$\mathrm{I}(4_{6}^{+2}16_{3}^{-1}3^{+3})$&3\\6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-3})$&1&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1}9^{-1})$&2&6912&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1}9^{+1})$&2\\6912&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+3})$&2&6912&$\mathrm{I}(4_{2}^{+2}16_{5}^{-1}3^{-3})$&2&7500&$\mathrm{II}(2_{2}^{+2}3^{+1}5^{-2}25^{-1})$&5\\7500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-1}5^{-2}25^{+1})$&5&7776&$\mathrm{I}(2_{1}^{+1}4_{\mathrm{II}}^{+2}3^{+1}9^{+2})$&2&8000&$\mathrm{I}(4_{5}^{+3}5^{+3})$&2\\8000&$\mathrm{I}(2_{2}^{-2}16_{5}^{-1}5^{+3})$&6&8000&$\mathrm{I}(2_{2}^{+2}16_{1}^{+1}5^{+3})$&6&8000&$\mathrm{I}(4_{7}^{-3}5^{+3})$&2\\8000&$\mathrm{II}(4_{7}^{+1}16_{1}^{+1}5^{+3})$&5&8000&$\mathrm{I}(4_{5}^{-1}16_{5}^{-1}5^{+3})$&10&8100&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{+1}5^{+2})$&2\\8100&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{-1}5^{-2})$&3&8100&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{-1}5^{+2})$&2&8100&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1}5^{-2})$&3\\8640&$\mathrm{I}(4_{1}^{-3}3^{-3}5^{-1})$&3&8640&$\mathrm{I}(4_{3}^{+3}3^{-3}5^{+1})$&2&9000&$\mathrm{I}(2_{7}^{+3}3^{+2}5^{+3})$&4\\9000&$\mathrm{I}(2_{5}^{-3}3^{+2}5^{-3})$&4&9000&$\mathrm{II}(2_{5}^{-1}4_{7}^{+1}3^{+2}5^{-3})$&4&9000&$\mathrm{II}(2_{7}^{+1}4_{5}^{-1}3^{+2}5^{+3})$&4\\9072&$\mathrm{II}(4_{2}^{-2}3^{+2}9^{-1}7^{-1})$&4&9072&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}9^{-1}7^{-1})$&4&9261&$\mathrm{II}(3^{-3}7^{+3})$&1\\9261&$\mathrm{II}(3^{-1}9^{-1}7^{-3})$&3&9261&$\mathrm{I}(3^{-3}7^{+3})$&2&10125&$\mathrm{II}(3^{+2}9^{+1}5^{-3})$&1\\10125&$\mathrm{II}(3^{-2}9^{+1}5^{+3})$&2&10125&$\mathrm{II}(3^{+2}9^{-1}5^{-3})$&1&10125&$\mathrm{I}(3^{+2}9^{+1}5^{-3})$&2\\10125&$\mathrm{I}(3^{-2}9^{+1}5^{+3})$&3&10125&$\mathrm{I}(3^{+2}9^{-1}5^{-3})$&2&10500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}5^{+3}7^{-1})$&3\\10500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}5^{-3}7^{-1})$&3&10800&$\mathrm{II}(4_{6}^{+2}3^{-3}5^{+2})$&3&10800&$\mathrm{II}(4_{6}^{+2}3^{+3}5^{-2})$&3\\10800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-3}5^{+2})$&3&10800&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3}5^{-2})$&3&10976&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}7^{+3})$&3\\11664&$\mathrm{II}(4_{\mathrm{II}}^{-2}3^{-1}9^{-1}27^{-1})$&6&12000&$\mathrm{I}(2_{5}^{-1}4_{\mathrm{II}}^{+2}3^{+1}5^{-3})$&4&12288&$\mathrm{I}(16_{5}^{+3}3^{-1})$&2\\12288&$\mathrm{I}(16_{1}^{-3}3^{-1})$&2&12348&$\mathrm{II}(2_{6}^{-2}3^{+2}7^{+3})$&3&12348&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}7^{-3})$&3\\12348&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}7^{+3})$&3&12348&$\mathrm{II}(2_{6}^{+2}3^{+2}7^{-3})$&3&12960&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}3^{+2}9^{-1}5^{+1})$&7\\13500&$\mathrm{II}(2_{2}^{-2}3^{+3}5^{+3})$&2&13500&$\mathrm{II}(2_{2}^{+2}3^{+3}5^{-3})$&1&13500&$\mathrm{II}(2_{2}^{+2}3^{-1}9^{+1}5^{-3})$&4\\13500&$\mathrm{II}(2_{6}^{+2}3^{-3}5^{-3})$&3&13500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-3}5^{+3})$&1&13500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{-1}5^{+3})$&4\\13500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+3}5^{+3})$&3&13500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-3}5^{-3})$&2&13500&$\mathrm{I}(4_{5}^{-1}3^{+3}5^{+3})$&3\\13500&$\mathrm{I}(4_{7}^{+1}3^{+3}5^{-3})$&2&13824&$\mathrm{I}(2_{3}^{-1}16_{4}^{-2}3^{-3})$&6&13824&$\mathrm{I}(2_{5}^{-1}16_{2}^{-2}3^{-3})$&3\\13824&$\mathrm{I}(2_{1}^{+1}16_{2}^{+2}3^{-3})$&3&13824&$\mathrm{I}(2_{3}^{-1}16_{0}^{+2}3^{-3})$&6&13824&$\mathrm{I}(2_{5}^{-1}16_{6}^{+2}3^{-3})$&4\\13824&$\mathrm{I}(2_{1}^{+1}16_{6}^{-2}3^{-3})$&4&14400&$\mathrm{I}(4_{3}^{+3}3^{+2}5^{-2})$&4&14400&$\mathrm{I}(4_{5}^{+3}3^{+2}5^{-2})$&4\\15552&$\mathrm{I}(4_{3}^{+3}3^{+1}9^{-2})$&2&15552&$\mathrm{I}(4_{3}^{+3}3^{+1}9^{+2})$&2&15552&$\mathrm{I}(2_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+1}9^{+2})$&6\\15552&$\mathrm{I}(2_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1}9^{+2})$&6&15552&$\mathrm{I}(4_{5}^{-3}3^{+1}9^{+2})$&4&15876&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{-1}7^{+2})$&2\\15876&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1}7^{+2})$&2&15972&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}11^{+3})$&2&15972&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}11^{-3})$&2\\16384&$\mathrm{I}(16_{\mathrm{II}}^{-2}64_{3}^{-1})$&3&16875&$\mathrm{I}(3^{+3}5^{-2}25^{+1})$&5&19440&$\mathrm{II}(4_{2}^{-2}3^{+1}9^{+2}5^{+1})$&4\\19440&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}9^{+2}5^{+1})$&4&19652&$\mathrm{II}(2_{\mathrm{II}}^{-2}17^{+3})$&2&19773&$\mathrm{II}(3^{+2}13^{-3})$&2\\20250&$\mathrm{I}(2_{5}^{-1}3^{+2}9^{+1}5^{-3})$&7&20480&$\mathrm{I}(16_{3}^{+3}5^{+1})$&5&20480&$\mathrm{I}(16_{7}^{-3}5^{+1})$&5\\20580&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}5^{+1}7^{+3})$&3&20580&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}5^{-1}7^{+3})$&3&20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-2}9^{+1})$&2\\20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-2}9^{-1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+2}9^{+1})$&3&20736&$\mathrm{I}(4_{2}^{+2}16_{3}^{-1}3^{+2}9^{+1})$&4\\20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-2}9^{+1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-2}9^{-1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{3}^{-1}3^{+2}9^{+1})$&3\\20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-2}9^{+1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-2}9^{-1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{7}^{+1}3^{+2}9^{+1})$&3\\20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-2}9^{+1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-2}9^{-1})$&2&20736&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+2}9^{+1})$&3\\21952&$\mathrm{I}(4_{5}^{+3}7^{+3})$&3&22500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}5^{-2}25^{+1})$&2&22500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}5^{-2}25^{-1})$&2\\24000&$\mathrm{I}(4_{7}^{-3}3^{-1}5^{-3})$&3&24000&$\mathrm{I}(4_{5}^{+3}3^{-1}5^{+3})$&2&27000&$\mathrm{I}(2_{5}^{-3}3^{-3}5^{-3})$&4\\27000&$\mathrm{II}(2_{7}^{+1}4_{7}^{+1}3^{+3}5^{+3})$&4&27648&$\mathrm{I}(4_{3}^{-1}16_{\mathrm{II}}^{-2}3^{-3})$&2&27648&$\mathrm{I}(4_{\mathrm{II}}^{-2}64_{3}^{-1}3^{-3})$&4\\27783&$\mathrm{I}(3^{+2}9^{-1}7^{-3})$&4&30000&$\mathrm{II}(4_{2}^{+2}3^{+1}5^{-2}25^{-1})$&5&30000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+1}5^{-2}25^{-1})$&5\\30375&$\mathrm{I}(3^{-1}9^{+2}5^{-3})$&4&32000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}5^{+3})$&2&32000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}5^{+3})$&2\\32000&$\mathrm{I}(4_{2}^{+2}16_{1}^{+1}5^{+3})$&6&32000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}5^{+3})$&2&32000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}5^{+3})$&2\\32000&$\mathrm{I}(16_{2}^{+2}5^{+3})$&10&32000&$\mathrm{I}(16_{6}^{-2}5^{+3})$&10&34560&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-3}5^{+1})$&2\\34560&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-3}5^{-1})$&3&34560&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-3}5^{-1})$&3&34560&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-3}5^{+1})$&2\\35937&$\mathrm{I}(3^{+3}11^{-3})$&2&36000&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}3^{+2}5^{+3})$&4&36000&$\mathrm{I}(2_{5}^{-1}4_{\mathrm{II}}^{+2}3^{+2}5^{-3})$&4\\37044&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-3}7^{+3})$&2&37044&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}7^{+3})$&2&40500&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{+1}5^{-3})$&2\\40500&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{-2}9^{+1}5^{+3})$&3&40500&$\mathrm{II}(2_{\mathrm{II}}^{+2}3^{+2}9^{-1}5^{-3})$&2&40500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-2}9^{-1}5^{-3})$&3\\40500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1}5^{+3})$&2&40500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+2}9^{-1}5^{+3})$&2&49152&$\mathrm{I}(16_{\mathrm{II}}^{-2}64_{1}^{+1}3^{-1})$&4\\49392&$\mathrm{II}(4_{2}^{-2}3^{+2}7^{+3})$&3&49392&$\mathrm{II}(4_{6}^{-2}3^{+2}7^{-3})$&3&49392&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{+3})$&3\\49392&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}7^{-3})$&3&54000&$\mathrm{II}(4_{2}^{-2}3^{+3}5^{-3})$&1&54000&$\mathrm{II}(4_{2}^{-2}3^{-1}9^{+1}5^{-3})$&4\\54000&$\mathrm{II}(4_{6}^{-2}3^{+3}5^{+3})$&2&54000&$\mathrm{II}(4_{6}^{-2}3^{-3}5^{-3})$&3&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3}5^{-3})$&1\\54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+1}5^{-3})$&4&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3}5^{+3})$&2&54000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-3}5^{-3})$&3\\57600&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+2}5^{-2})$&4&57600&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+2}5^{-2})$&4&57600&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+2}5^{-2})$&4\\57600&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+2}5^{-2})$&4&62208&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1}9^{-2})$&2&62208&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+1}9^{+2})$&2\\62208&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{1}^{+1}3^{+1}9^{+2})$&4&62208&$\mathrm{I}(4_{\mathrm{II}}^{+2}16_{5}^{-1}3^{+1}9^{+2})$&4&62208&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1}9^{-2})$&2\\62208&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+1}9^{+2})$&2&67500&$\mathrm{II}(2_{6}^{+2}3^{+3}5^{-2}25^{+1})$&5&67500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{-3}5^{-2}25^{-1})$&5\\81000&$\mathrm{I}(2_{7}^{+3}3^{+2}9^{-1}5^{+3})$&7&81000&$\mathrm{II}(2_{5}^{-1}4_{7}^{+1}3^{+2}9^{+1}5^{-3})$&7&83349&$\mathrm{II}(3^{-1}9^{+2}7^{-3})$&3\\87808&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}7^{+3})$&3&87808&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}7^{+3})$&3&94500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}5^{+3}7^{+1})$&3\\94500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}5^{-3}7^{+1})$&3&96000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{-1}5^{-3})$&3&96000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{-1}5^{+3})$&2\\96000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{-1}5^{+3})$&2&96000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{-1}5^{-3})$&3&108000&$\mathrm{I}(2_{7}^{+1}4_{\mathrm{II}}^{+2}3^{+3}5^{+3})$&4\\110592&$\mathrm{I}(16_{3}^{+3}3^{-3})$&2&110592&$\mathrm{I}(16_{7}^{-3}3^{-3})$&2&111132&$\mathrm{I}(2_{\mathrm{II}}^{-2}3^{+2}9^{+1}7^{-3})$&4\\111132&$\mathrm{II}(2_{6}^{+2}3^{+2}9^{-1}7^{-3})$&4&121500&$\mathrm{II}(2_{2}^{+2}3^{-1}9^{+2}5^{-3})$&4&121500&$\mathrm{I}(2_{\mathrm{II}}^{+2}3^{+1}9^{+2}5^{+3})$&4\\128000&$\mathrm{I}(4_{5}^{-1}16_{2}^{+2}5^{+3})$&10&128000&$\mathrm{I}(4_{7}^{+1}16_{\mathrm{II}}^{-2}5^{+3})$&5&143748&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}11^{-3})$&2\\143748&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}11^{+3})$&2&177957&$\mathrm{II}(3^{+2}9^{-1}13^{-3})$&4&185220&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}5^{+1}7^{-3})$&3\\185220&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}5^{-1}7^{-3})$&3&216000&$\mathrm{I}(4_{7}^{-3}3^{+3}5^{-3})$&2&216000&$\mathrm{I}(4_{1}^{-3}3^{+3}5^{+3})$&3\\270000&$\mathrm{II}(4_{6}^{+2}3^{+3}5^{-2}25^{+1})$&5&270000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+3}5^{-2}25^{+1})$&5&324000&$\mathrm{I}(2_{5}^{-1}4_{\mathrm{II}}^{+2}3^{+2}9^{+1}5^{-3})$&7\\442368&$\mathrm{I}(16_{\mathrm{II}}^{-2}64_{3}^{-1}3^{-3})$&4&444528&$\mathrm{II}(4_{6}^{-2}3^{+2}9^{-1}7^{-3})$&4&444528&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{+2}9^{-1}7^{-3})$&4\\486000&$\mathrm{II}(4_{2}^{-2}3^{-1}9^{+2}5^{-3})$&4&486000&$\mathrm{I}(4_{\mathrm{II}}^{-2}3^{-1}9^{+2}5^{-3})$&4&512000&$\mathrm{I}(16_{3}^{+3}5^{+3})$&5\\512000&$\mathrm{I}(16_{7}^{-3}5^{+3})$&5&514500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+1}5^{-3}7^{-3})$&3&514500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-1}5^{+3}7^{-3})$&3\\864000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{7}^{+1}3^{+3}5^{-3})$&2&864000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{1}^{+1}3^{+3}5^{+3})$&3&864000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{5}^{-1}3^{+3}5^{+3})$&3\\864000&$\mathrm{I}(4_{\mathrm{II}}^{-2}16_{3}^{-1}3^{+3}5^{-3})$&2&4630500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{+3}5^{-3}7^{+3})$&3&4630500&$\mathrm{II}(2_{\mathrm{II}}^{-2}3^{-3}5^{+3}7^{+3})$&3\\

\caption{Totally-Reflective Genera in dimension $4$} 
\end{longtable}
